The ROSAT North Ecliptic Pole Survey: The Optical Identifications

The X-ray data around the North Ecliptic Pole (NEP) of the ROSAT All Sky Survey have been used to construct a contiguous area survey consisting of a sample of 445 individual X-ray sources above a flux of ~2x10^-14 erg cm^-2 s^-1 in the 0.5-2.0 keV energy band. The NEP survey is centered at RA (2000) = 18h 00m, DEC(2000) = +66deg 33arcmin and covers a region of 80.7 sq. deg at a moderate Galactic latitude of b = 29.8deg. Hence, the NEP survey is as deep and covers a comparable solid angle to the ROSAT serendipitous surveys, but is also contiguous. We have identified 99.6% of the sources and determined redshifts for the extragalactic objects. In this paper we present the optical identifications of the NEP catalog of X-ray sources including basic X-ray data and properties of the sources. We also describe with some detail the optical identification procedure. The classification of the optical counterparts to the NEP sources is very similar to that of previous surveys, in particular the Einstein Extended Medium Sensitivity Survey (EMSS). The main constituents of the catalog are active galactic nuclei (~49%), either type 1 or type 2 according to the broadness of their permitted emission lines. Stellar counterparts are the second most common identification class (~34%). Clusters and groups of galaxies comprise 14%, and BL Lacertae objects 2%. One non-AGN galaxy, and one planetary nebula have also been found. The NEP catalog of X-ray sources is a homogeneous sample of astronomical objects featuring complete optical identification.

==> (inline-0) <==
\begin{deluxetable}{llllrrrrr}
\tablecolumns{9}
\tablewidth{5in}
\tablenum{1}
\tablecaption{Optical Follow-up Observations}
\tablehead{
\colhead{Telescope} & & & &\colhead{Nights}&&  & &\colhead{Nights}\\
  &\colhead{} & & &\colhead{Assigned} & &  & & \colhead{Clear}}
\startdata
Mauna Kea &       &             & & 126     &     &  &   & 100  \\
          &       & UH\,2.2m    & & 101     &     &  &   &      \\
          &       & CFHT\,3.6m  & & 17      &     &  &   &      \\
          &       & Keck\,10m   & &  8      &     &  &   &      \\
Mt. Hopkins     & &             & &  6      &     &  &   &   3  \\
          &       & MMT         & &  5      &     &  &   &   2  \\
          &       & 1.5m        & &  1      &     &  &   &   1  \\
TOTAL     &       &             & & 132     &     &  &   & 103  \\
\enddata
\label{table1}
\end{deluxetable}
%-----------------------------------------------------------------
\clearpage
\begin{deluxetable}{lccccc}
\tablecolumns{6}
\tablewidth{4.5in}
\tablenum{2}
\tablecaption{Summary of the ROSAT NEP \mbox{X-ray} Source Identifications}
\tablehead{\colhead{Type} & & \colhead{Number} & & & \colhead{Percentage\tablenotemark{\dag}}}
\tablecolumns{6}
\tablewidth{4.5in}
\tablenum{2}
\tablecaption{Summary of the ROSAT NEP \mbox{X-ray} Source Identifications}
\tablehead{\colhead{Type} & & \colhead{Number} & & & \colhead{Percentage\tablenotemark{\dag}}}
\startdata
AGN              &\ & 219 & & & 49.4\% \\
star             & & 152 & & & 34.3\% \\
galaxy cluster   & & \phantom{0}62 & & & 14.0\% \\
BL Lac           & & \phantom{00}8 & & & \phantom{0} 1.8\% \\
galaxy           & & \phantom{00}1 & & & \phantom{0} 0.2\% \\
planetary nebula & & \phantom{00}1 & & & \phantom{0} 0.2\% \\
no identification& & \phantom{00}2 & & & \phantom{0} 0.4\% \\
\tablenotetext{\dag}{Out of 443 for identifications, out of 
445 for non-identifications}
%\mbox{}\\*[-10mm]
\enddata
\label{table2}
\end{deluxetable}
%----------------------------------------------------------------------------
\clearpage
\begin{deluxetable}{cccccccccccll} 
\tablenum{3}
\rotate
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{{\em ROSAT\/} NEP Source Catalog} 
\tablehead{\colhead{Object} & \colhead{NEP}     & \colhead{$\alpha_{\rm X}$}  & \colhead{$\delta_{\rm X}$}  & \colhead{$\alpha_{\rm opt}$}  &  \colhead{$\delta_{\rm opt}$} &  \colhead{S/N}     &  \colhead{$f_{\rm X,det}$} &  \colhead{$f_{\rm X,tot} $} &  \colhead{$L_{\rm X} $} &   \colhead{z}    &  \colhead{ID}   &  \colhead{Notes} \\
\colhead{ }   & \colhead{scan \#} & \colhead{(J2000)} & \colhead{(J2000)}  &  \colhead{(J2000)}  & \colhead{(J2000)} & \colhead{}  & \colhead{$10^{-14}$} & \colhead{$10^{-14}$}  & \colhead{$10^{44}$}  & \colhead{} &  \colhead{} & \colhead{ }  \\
\colhead{(1)}    &  \colhead{(2)}     &  \colhead{(3)}       & \colhead{(4)}       &\colhead{ (5)}   & \colhead{(6)}   & \colhead{(7)}  & \colhead{ (8)}    & \colhead{(9) }  & \colhead{(10)}  & \colhead{(11)}       & \colhead{(12)} & \colhead{(13)}}
\startdata
RX\,J1715.4+6239 & 1239 & 17 15 25.3 & +62 39 34 & 17 15 25.7 & +62 39 27 & \phantom{0}4.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}18.90\phantom{0}&\phantom{0}\phantom{0}\phantom{0}19.60\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}8.09\phantom{0} $ & 0.8500 & AGN2 & \\
RX\,J1715.6+6856 & 1240 & 17 15 41.4 & +68 56 31 & 17 15 41.7 & +68 56 43 & \phantom{0}5.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.81\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.14\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1715.6+6231 & 1241 & 17 15 41.6 & +62 31 33 & 17 15 42.3 & +62 31 27 & \phantom{0}4.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.12\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.49\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1716.2+6836 & 1270 & 17 16 14.4 & +68 36 36 & 17 16 13.8 & +68 36 38 & 20.2\phantom{0}&\phantom{0}\phantom{0}138.48\phantom{0}&\phantom{0}\phantom{0}143.59\phantom{0}&\phantom{0} $ \phantom{0}48.70\phantom{0} $ & 0.7770 & AGN1 & n \\
RX\,J1716.6+6410 & 1271 & 17 16 39.7 & +64 10 35 & 17 16 42.3 & +64 10 41 & \phantom{0}6.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}23.88\phantom{0}&\phantom{0}\phantom{0}\phantom{0}30.91\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.86\phantom{0} $ & 0.2507 & CL & sc=1.295 \\ 
RX\,J1717.1+6401 & 1272 & 17 17 08.1 & +64 01 46 & 17 17 07.1 & +64 01 45 & \phantom{0}9.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}44.81\phantom{0}&\phantom{0}\phantom{0}\phantom{0}46.47\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.38\phantom{0} $ & 0.1334 & AGN1 & \\
RX\,J1717.5+6559 & 1300 & 17 17 35.6 & +65 59 35 & 17 17 37.9 & +65 59 39 & \phantom{0}9.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}53.45\phantom{0}&\phantom{0}\phantom{0}\phantom{0}55.42\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.33\phantom{0} $ & 0.2936 & AGN1 & \\
RX\,J1717.7+6431 & 1320 & 17 17 44.4 & +64 31 45 & 17 17 47.4 & +64 31 41 & \phantom{0}5.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}19.10\phantom{0}&\phantom{0}\phantom{0}\phantom{0}19.81\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.01\phantom{0} $ & 0.0337 & AGN2 & n, spiral \\
RX\,J1717.9+7038 & 1330 & 17 17 57.0 & +70 38 15 & 17 17 56.6 & +70 38 16 & 10.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}58.36\phantom{0}&\phantom{0}\phantom{0}\phantom{0}60.52\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.85\phantom{0} $ & 0.1738 & AGN2 & \\
RX\,J1718.0+6727 & 1340 & 17 18 05.5 & +67 27 11 & 17 18 05.9 & +67 27 00 & \phantom{0}7.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}24.32\phantom{0}&\phantom{0}\phantom{0}\phantom{0}25.21\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}4.05\phantom{0} $ & 0.5506 & AGN1 & \\
RX\,J1718.3+6754 & 1350 & 17 18 20.4 & +67 54 32 & 17 18 19.6 & +67 54 17 & \phantom{0}4.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.60\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.80\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1719.0+6852 & 1400 & 17 19 01.2 & +68 52 33 & 17 19 00.9 & +68 52 32 & \phantom{0}7.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}16.25\phantom{0}&\phantom{0}\phantom{0}\phantom{0}16.85\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR M & \\
RX\,J1719.0+6929 & 1410 & 17 19 03.6 & +69 29 33 & 17 19 03.5 & +69 29 39 & \phantom{0}4.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}15.35\phantom{0}&\phantom{0}\phantom{0}\phantom{0}15.92\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.61\phantom{0} $ & 0.2816 & AGN1 & \\
RX\,J1719.4+6522 & 1420 & 17 19 28.8 & +65 22 27 & 17 19 28.8 & +65 22 29 & 10.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}24.65\phantom{0}&\phantom{0}\phantom{0}\phantom{0}25.55\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1719.8+6457 & 1440 & 17 19 52.7 & +64 57 48 &  &  & \phantom{0}4.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.47\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.75\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ & & n \\
RX\,J1720.0+6206 & 1441 & 17 20 05.0 & +62 06 20 & 17 20 05.6 & +62 06 22 & \phantom{0}5.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}18.99\phantom{0}&\phantom{0}\phantom{0}\phantom{0}19.69\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1720.1+6833 & 1450 & 17 20 07.8 & +68 33 37 & 17 20 06.6 & +68 33 50 & \phantom{0}6.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}20.42\phantom{0}&\phantom{0}\phantom{0}\phantom{0}21.17\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}3.25\phantom{0} $ & 0.5392 & AGN1 & \\
RX\,J1720.4+6703 & 1470 & 17 20 27.0 & +67 03 45 & 17 20 26.7 & +67 03 37 & \phantom{0}5.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.70\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.06\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1720.8+6210 & 1471 & 17 20 48.8 & +62 10 13 & 17 20 42.3 & +62 10 10 & \phantom{0}4.9\phantom{0}&\phantom{0}\phantom{0}\phantom{0}27.78\phantom{0}&\phantom{0}\phantom{0}\phantom{0}28.81\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}8.56\phantom{0} $ & 0.7313 & AGN1 & n \\
RX\,J1721.0+6711 & 1490 & 17 21 03.1 & +67 11 54 & 17 21 02.3 & +67 11 57 & \phantom{0}4.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.63\phantom{0}&\phantom{0}\phantom{0}\phantom{0}12.06\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}3.83\phantom{0} $ & 0.7538 & AGN1 & \\
RX\,J1721.1+6947 & 1500 & 17 21 10.7 & +69 47 58 & 17 21 10.9 & +69 48 02 & \phantom{0}4.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.55\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.79\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR F8 & HD\,158063 \\
RX\,J1721.4+6733 & 1510 & 17 21 24.6 & +67 33 14 & 17 21 24.9 & +67 33 11 & \phantom{0}4.9\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.42\phantom{0}&\phantom{0}\phantom{0}\phantom{0}16.19\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.05\phantom{0} $ & 0.0861 & CL & sc=1.719 \\ 
RX\,J1721.7+6200 & 1511 & 17 21 42.4 & +62 00 36 & 17 21 42.5 & +62 00 32 & \phantom{0}4.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.99\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.32\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1723.1+6826 & 1540 & 17 23 10.4 & +68 26 54 & 17 23 09.9 & +68 26 56 & \phantom{0}4.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.83\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.20\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}5.74\phantom{0} $ & 0.9782 & AGN1 & n \\
RX\,J1723.3+6333 & 1541 & 17 23 18.6 & +63 33 34 & 17 23 17.9 & +63 33 26 & \phantom{0}4.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.05\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.38\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR M & \\
RX\,J1724.0+6940 & 1580 & 17 24 00.1 & +69 40 26 & 17 24 00.4 & +69 40 30 & 10.9\phantom{0}&\phantom{0}\phantom{0}\phantom{0}28.45\phantom{0}&\phantom{0}\phantom{0}\phantom{0}29.50\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1724.1+7000 & 1590 & 17 24 11.6 & +70 00 27 & 17 24 02.3 & +69 58 01 & \phantom{0}4.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.11\phantom{0}&\phantom{0}\phantom{0}\phantom{0}32.42\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.02\phantom{0} $ & 0.0386 & CL & sc=2.919, n \\ 
RX\,J1724.2+6956 & 1591 & 17 24 16.0 & +69 56 44 & 17 24 07.4 & +69 54 58 & \phantom{0}4.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.98\phantom{0}&\phantom{0}\phantom{0}\phantom{0}34.96\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.02\phantom{0} $ & 0.0386 & CL & sc=2.919 \\ 
RX\,J1724.4+6412 & 1600 & 17 24 27.0 & +64 12 24 & 17 24 26.8 & +64 12 23 & \phantom{0}5.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.94\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.31\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1724.6+6440 & 1601 & 17 24 39.1 & +64 40 54 & 17 24 38.8 & +64 40 51 & \phantom{0}5.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.68\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.96\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1724.7+6716 & 1630 & 17 24 47.3 & +67 16 09 & 17 24 45.7 & +67 16 13 & \phantom{0}4.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.70\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.95\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.29\phantom{0} $ & 0.2540 & CL & sc=1.292 \\ 
RX\,J1724.9+6636 & 1640 & 17 24 55.5 & +66 36 59 & 17 24 56.1 & +66 36 50 & \phantom{0}4.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}12.38\phantom{0}&\phantom{0}\phantom{0}\phantom{0}12.84\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}3.25\phantom{0} $ & 0.6792 & AGN1 & \\
RX\,J1726.5+6714 & 1670 & 17 26 30.7 & +67 14 12 & 17 26 28.6 & +67 14 15 & \phantom{0}5.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}12.78\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.25\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.89\phantom{0} $ & 0.3659 & AGN1 & \\
RX\,J1726.7+6643 & 1680 & 17 26 43.9 & +66 43 30 & 17 26 45.0 & +66 43 19 & \phantom{0}9.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}46.78\phantom{0}&\phantom{0}\phantom{0}\phantom{0}48.51\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}3.33\phantom{0} $ & 0.3705 & AGN1 & \\
RX\,J1726.7+6937 & 1690 & 17 26 47.1 & +69 37 43 & 17 26 45.4 & +69 37 53 & \phantom{0}4.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.56\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.84\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1727.0+6926 & 1700 & 17 27 04.8 & +69 26 58 & 17 27 04.5 & +69 26 48 & \phantom{0}4.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.09\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.58\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &BL & n \\
RX\,J1727.2+6322 & 1710 & 17 27 12.0 & +63 22 44 & 17 27 11.7 & +63 22 41 & 11.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}91.06\phantom{0}&\phantom{0}\phantom{0}\phantom{0}94.42\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.10\phantom{0} $ & 0.2169 & AGN1 & \\
RX\,J1727.4+7035 & 1730 & 17 27 25.8 & +70 35 37 & 17 27 33.6 & +70 35 47 & \phantom{0}7.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}39.74\phantom{0}&\phantom{0}\phantom{0}\phantom{0}50.20\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.03\phantom{0} $ & 0.3059 & CL & sc=1.263 \\ 
RX\,J1727.8+6748 & 1740 & 17 27 49.5 & +67 48 43 & 17 27 45.5 & +67 48 43 & \phantom{0}6.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}17.02\phantom{0}&\phantom{0}\phantom{0}\phantom{0}17.64\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.25\phantom{0} $ & 0.4950 & AGN1 & n \\
RX\,J1727.9+6210 & 1741 & 17 27 56.9 & +62 10 54 & 17 27 56.6 & +62 10 54 & \phantom{0}4.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.74\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.02\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1728.5+6732 & 1770 & 17 28 35.4 & +67 32 33 & 17 28 34.6 & +67 32 24 & \phantom{0}4.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.67\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.99\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.06\phantom{0} $ & 0.6493 & AGN1 & \\
RX\,J1728.6+7041 & 1780 & 17 28 39.5 & +70 41 05 & 17 28 38.2 & +70 41 03 & \phantom{0}5.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}23.42\phantom{0}&\phantom{0}\phantom{0}\phantom{0}28.26\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}3.65\phantom{0} $ & 0.5509 & CL & sc=1.207 \\ 
RX\,J1729.0+6529 & 1781 & 17 29 01.2 & +65 29 52 & 17 29 00.2 & +65 29 52 & \phantom{0}5.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.14\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.41\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1729.2+7032 & 1782 & 17 29 12.0 & +70 32 57 & 17 29 11.8 & +70 32 55 & \phantom{0}4.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}16.54\phantom{0}&\phantom{0}\phantom{0}\phantom{0}17.15\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.62\phantom{0} $ & 0.5378 & AGN1 & \\
RX\,J1729.6+6847 & 1800 & 17 29 41.9 & +68 47 41 & 17 29 39.4 & +68 47 38 & \phantom{0}5.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.61\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.85\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR G & HD\,159539 \\
RX\,J1729.7+6737 & 1810 & 17 29 46.5 & +67 37 54 & 17 29 46.1 & +67 38 13 & \phantom{0}5.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.55\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.79\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR M & \\
RX\,J1730.1+6247 & 1820 & 17 30 07.9 & +62 47 44 & 17 30 08.4 & +62 47 55 & 10.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}35.54\phantom{0}&\phantom{0}\phantom{0}\phantom{0}36.85\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1730.3+6955 & 1840 & 17 30 20.5 & +69 55 23 & 17 30 19.9 & +69 55 27 & 10.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}25.90\phantom{0}&\phantom{0}\phantom{0}\phantom{0}26.85\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1732.0+6926 & 1910 & 17 32 05.5 & +69 26 22 & 17 32 04.5 & +69 26 39 & \phantom{0}5.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}17.61\phantom{0}&\phantom{0}\phantom{0}\phantom{0}18.26\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.43\phantom{0} $ & 0.5043 & AGN1 & \\
RX\,J1732.5+7031 & 1920 & 17 32 31.3 & +70 31 37 & 17 32 31.0 & +70 31 31 & \phantom{0}8.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}42.89\phantom{0}&\phantom{0}\phantom{0}\phantom{0}44.47\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.94\phantom{0} $ & 0.2114 & AGN1 & n \\
RX\,J1732.9+6533 & 1930 & 17 32 54.5 & +65 33 24 & 17 32 53.9 & +65 33 25 & 10.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}40.92\phantom{0}&\phantom{0}\phantom{0}\phantom{0}42.43\phantom{0}&\phantom{0} $ \phantom{0}17.79\phantom{0} $ & 0.8560 & AGN1 & n \\
RX\,J1733.2+6712 & 1960 & 17 33 16.8 & +67 12 28 & 17 33 16.9 & +67 12 08 & \phantom{0}9.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}16.25\phantom{0}&\phantom{0}\phantom{0}\phantom{0}16.85\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR F2 & HD\,160198 \\
RX\,J1734.5+6755 & 1980 & 17 34 30.3 & +67 55 05 & 17 34 27.8 & +67 55 04 & \phantom{0}4.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.88\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.24\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.27\phantom{0} $ & 0.2341 & AGN1 & \\
RX\,J1735.0+6405 & 2020 & 17 35 04.9 & +64 05 57 & 17 35 04.6 & +64 06 05 & 12.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}75.00\phantom{0}&\phantom{0}\phantom{0}108.81\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.94\phantom{0} $ & 0.1411 & CL & sc=1.451, A\,2276\\ 
RX\,J1736.0+6559 & 2040 & 17 36 00.0 & +65 59 00 & 17 36 01.9 & +65 58 54 & \phantom{0}4.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.03\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.43\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.10\phantom{0} $ & 0.4341 & AGN1 & \\
RX\,J1736.2+6502 & 2050 & 17 36 14.6 & +65 02 29 & 17 36 14.1 & +65 02 27 & 18.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}60.84\phantom{0}&\phantom{0}\phantom{0}\phantom{0}63.08\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1736.3+6802 & 2051 & 17 36 23.4 & +68 02 06 & 17 36 09.3 & +68 05 32 & 13.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}54.72\phantom{0}&\phantom{0}\phantom{0}246.42\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.07\phantom{0} $ & 0.0258 & CL & sc=4.503, n \\ 
RX\,J1736.4+6820 & 2100 & 17 36 27.1 & +68 20 30 & 17 36 26.6 & +68 20 37 & 15.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}36.91\phantom{0}&\phantom{0}\phantom{0}\phantom{0}38.27\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & n \\
RX\,J1736.9+6845 & 2130 & 17 36 57.6 & +68 45 21 & 17 36 57.0 & +68 45 12 & 45.2\phantom{0}&\phantom{0}\phantom{0}277.11\phantom{0}&\phantom{0}\phantom{0}287.33\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR F5V & n, SAO\,17576 \\
RX\,J1737.0+6601 & 2131 & 17 37 05.5 & +66 01 05 & 17 37 07.8 & +66 01 02 & \phantom{0}6.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}16.56\phantom{0}&\phantom{0}\phantom{0}\phantom{0}17.17\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.10\phantom{0} $ & 0.3580 & AGN2 & \\
RX\,J1738.0+6653 & 2132 & 17 38 01.3 & +66 53 36 & 17 38 02.3 & +66 53 47 & \phantom{0}5.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.43\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.67\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1738.0+6314 & 2150 & 17 38 01.5 & +63 14 21 & 17 38 01.3 & +63 14 22 & \phantom{0}4.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.91\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.16\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1738.0+6210 & 2160 & 17 38 02.6 & +62 10 42 & 17 38 03.8 & +62 10 54 & \phantom{0}4.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.19\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.68\phantom{0}&\phantom{0} $ \phantom{0}18.14\phantom{0} $ & 1.4402 & AGN1 & \\
RX\,J1738.0+6509 & 2170 & 17 38 04.8 & +65 09 33 & 17 38 04.4 & +65 09 32 & \phantom{0}9.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}16.91\phantom{0}&\phantom{0}\phantom{0}\phantom{0}17.53\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR M & \\
RX\,J1738.4+6417 & 2180 & 17 38 24.0 & +64 17 59 & 17 38 24.5 & +64 17 56 & \phantom{0}5.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}14.48\phantom{0}&\phantom{0}\phantom{0}\phantom{0}15.01\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}5.36\phantom{0} $ & 0.7955 & AGN1 & \\
RX\,J1738.7+7037 & 2200 & 17 38 42.0 & +70 37 05 & 17 38 42.0 & +70 37 16 & \phantom{0}7.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}34.24\phantom{0}&\phantom{0}\phantom{0}\phantom{0}35.50\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.32\phantom{0} $ & 0.1399 & AGN1 & \\
RX\,J1739.2+7020 & 2210 & 17 39 16.2 & +70 20 09 & 17 39 16.1 & +70 20 09 & \phantom{0}5.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.49\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.91\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR F8 & SAO\,8868 \\
RX\,J1739.3+6614 & 2211 & 17 39 21.5 & +66 14 41 & 17 39 25.8 & +66 14 31 & \phantom{0}4.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.11\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.45\phantom{0}&\phantom{0} $ \phantom{0}10.78\phantom{0} $ & 1.3460 & AGN1 & \\
RX\,J1739.7+6710 & 2230 & 17 39 44.6 & +67 10 52 & 17 39 44.7 & +67 10 43 & 12.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}41.24\phantom{0}&\phantom{0}\phantom{0}\phantom{0}42.77\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.27\phantom{0} $ & 0.1180 & AGN1 & n \\
RX\,J1739.9+6500 & 2250 & 17 39 55.8 & +65 00 07 & 17 39 56.1 & +65 00 04 & 10.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}21.31\phantom{0}&\phantom{0}\phantom{0}\phantom{0}22.10\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR K0 & \\
RX\,J1739.9+7005 & 2240 & 17 39 56.0 & +70 05 52 & 17 39 54.2 & +70 05 57 & \phantom{0}6.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}20.02\phantom{0}&\phantom{0}\phantom{0}\phantom{0}20.76\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.96\phantom{0} $ & 0.5209 & AGN1 & \\
RX\,J1740.7+6255 & 2290 & 17 40 44.0 & +62 55 08 & 17 40 44.6 & +62 55 12 & \phantom{0}5.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.23\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.57\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1741.2+6507 & 2300 & 17 41 14.4 & +65 07 43 & 17 41 15.7 & +65 07 42 & \phantom{0}6.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}16.02\phantom{0}&\phantom{0}\phantom{0}\phantom{0}16.61\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}5.16\phantom{0} $ & 0.7466 & AGN1 & n \\
RX\,J1741.7+6335 & 2320 & 17 41 46.0 & +63 35 13 & 17 41 45.6 & +63 35 22 & \phantom{0}6.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}18.64\phantom{0}&\phantom{0}\phantom{0}\phantom{0}19.33\phantom{0}&\phantom{0} $ \phantom{0}83.72\phantom{0} $ & 2.4420 & AGN1 & \\
RX\,J1742.2+6639 & 2340 & 17 42 12.5 & +66 39 49 & 17 42 13.8 & +66 39 34 & \phantom{0}6.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}15.44\phantom{0}&\phantom{0}\phantom{0}\phantom{0}16.01\phantom{0}&\phantom{0} $ \phantom{0}16.11\phantom{0} $ & 1.2720 & AGN1 & \\
RX\,J1742.2+6936 & 2341 & 17 42 15.1 & +69 36 29 & 17 42 16.6 & +69 36 21 & \phantom{0}4.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.71\phantom{0}&\phantom{0}\phantom{0}\phantom{0}12.14\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}7.94\phantom{0} $ & 1.0470 & AGN1 & \\
RX\,J1742.2+6351 & 2350 & 17 42 17.9 & +63 51 09 & 17 42 18.4 & +63 51 15 & 10.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}43.42\phantom{0}&\phantom{0}\phantom{0}\phantom{0}45.02\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}3.68\phantom{0} $ & 0.4019 & AGN1 & \\
RX\,J1742.4+6907 & 2360 & 17 42 26.9 & +69 07 55 & 17 42 26.5 & +69 07 58 & \phantom{0}5.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.25\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.48\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR G0 & HD\,161919\\
RX\,J1742.5+6709 & 2370 & 17 42 34.2 & +67 09 36 & 17 42 33.8 & +67 09 23 & \phantom{0}7.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.56\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.84\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1742.7+6800 & 2371 & 17 42 42.0 & +68 00 11 & 17 42 43.5 & +68 00 16 & \phantom{0}5.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.98\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.35\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.03\phantom{0} $ & 0.0858 & AGN1 & \\
RX\,J1742.7+6852 & 2380 & 17 42 43.4 & +68 52 46 & 17 42 41.5 & +68 52 53 & \phantom{0}6.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}15.18\phantom{0}&\phantom{0}\phantom{0}\phantom{0}15.75\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &BL & \\
RX\,J1742.7+6735 & 2381 & 17 42 46.8 & +67 35 53 & 17 42 31.8 & +67 35 33 & 10.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}29.18\phantom{0}&\phantom{0}\phantom{0}\phantom{0}79.17\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.06\phantom{0} $ & 0.0420 & CL & sc=2.713 \\ 
RX\,J1743.0+6606 & 2400 & 17 43 02.3 & +66 06 42 & 17 43 01.6 & +66 06 46 & 15.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}27.74\phantom{0}&\phantom{0}\phantom{0}\phantom{0}28.76\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR G5 & \\
RX\,J1743.3+6440 & 2410 & 17 43 23.3 & +64 40 18 & 17 43 11.9 & +64 39 47 & \phantom{0}8.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}28.74\phantom{0}&\phantom{0}\phantom{0}\phantom{0}39.43\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.56\phantom{0} $ & 0.1790 & CL & sc=1.372 \\ 
RX\,J1743.4+6341 & 2420 & 17 43 28.1 & +63 41 39 & 17 43 30.4 & +63 41 41 & 10.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}40.23\phantom{0}&\phantom{0}\phantom{0}\phantom{0}50.49\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.33\phantom{0} $ & 0.3270 & CL & sc=1.255, n, A\,2280 \\ 
RX\,J1743.7+6829 & 2450 & 17 43 43.5 & +68 29 26 & 17 43 42.9 & +68 29 25 & \phantom{0}4.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.95\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.24\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.50\phantom{0} $ & 0.3504 & AGN1 & \\
RX\,J1743.8+6657 & 2460 & 17 43 49.2 & +66 57 23 & 17 43 49.3 & +66 57 08 & \phantom{0}4.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.58\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.82\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.85\phantom{0} $ & 0.4900 & AGN1 & \\
RX\,J1743.8+7031 & 2470 & 17 43 52.1 & +70 31 37 & 17 43 51.7 & +70 31 39 & \phantom{0}4.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.94\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.12\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1744.0+7015 & 2480 & 17 44 02.4 & +70 15 27 & 17 44 00.6 & +70 15 27 & \phantom{0}7.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}12.56\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.02\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1744.2+6534 & 2490 & 17 44 14.2 & +65 34 54 & 17 44 14.5 & +65 34 53 & 18.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}63.26\phantom{0}&\phantom{0}\phantom{0}\phantom{0}65.60\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.05\phantom{0} $ & 0.2550 & AGN1 & \\
RX\,J1744.5+6316 & 2510 & 17 44 31.9 & +63 16 19 & 17 44 32.3 & +63 16 33 & \phantom{0}5.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.91\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.16\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1744.9+6536 & 2550 & 17 44 55.0 & +65 36 00 & 17 44 54.5 & +65 36 02 & \phantom{0}5.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.10\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.36\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.46\phantom{0} $ & 0.3533 & AGN1 & \\
RX\,J1745.2+6609 & 2551 & 17 45 13.0 & +66 09 38 & 17 45 12.1 & +66 09 41 & \phantom{0}5.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.69\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.83\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR M & \\
RX\,J1745.2+6556 & 2560 & 17 45 16.2 & +65 56 17 & 17 45 18.2 & +65 55 42 & \phantom{0}4.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.90\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.09\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.19\phantom{0} $ & 0.6080 & CL & sc=1.201, n \\ 
RX\,J1745.4+6918 & 2580 & 17 45 25.9 & +69 18 19 & 17 45 24.5 & +69 18 21 & 11.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}23.22\phantom{0}&\phantom{0}\phantom{0}\phantom{0}24.07\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1745.6+6543 & 2600 & 17 45 40.8 & +65 43 46 & 17 45 41.3 & +65 43 49 & \phantom{0}5.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.99\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.14\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1745.7+6748 & 2610 & 17 45 42.6 & +67 48 15 & 17 45 42.4 & +67 48 14 & \phantom{0}4.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.99\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.25\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.63\phantom{0} $ & 0.4143 & AGN2 & \\
RX\,J1745.9+6451 & 2650 & 17 45 55.2 & +64 51 18 & 17 45 55.5 & +64 51 25 & \phantom{0}8.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}24.40\phantom{0}&\phantom{0}\phantom{0}\phantom{0}25.30\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.38\phantom{0} $ & 0.1790 & AGN1 & \\
RX\,J1746.0+6727 & 2670 & 17 46 03.0 & +67 27 09 & 17 46 01.8 & +67 27 09 & \phantom{0}8.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}14.74\phantom{0}&\phantom{0}\phantom{0}\phantom{0}15.28\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.33\phantom{0} $ & 0.2146 & AGN1 & \\
RX\,J1746.1+6737 & 2700 & 17 46 09.6 & +67 37 21 & 17 46 08.8 & +67 37 15 & 33.3\phantom{0}&\phantom{0}\phantom{0}175.86\phantom{0}&\phantom{0}\phantom{0}182.34\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.14\phantom{0} $ & 0.0410 & AGN1 & n \\
RX\,J1746.2+6627 & 2740 & 17 46 14.4 & +66 27 39 & 17 46 15.1 & +66 27 48 & \phantom{0}5.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.18\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.37\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1746.2+6227 & 2710 & 17 46 14.6 & +62 27 01 & 17 46 13.9 & +62 26 54 & \phantom{0}9.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}36.38\phantom{0}&\phantom{0}\phantom{0}\phantom{0}37.73\phantom{0}&\phantom{0} $ 465.51\phantom{0} $ & 3.8890 & AGN1 &  n \\
RX\,J1746.3+6320 & 2750 & 17 46 21.6 & +63 20 06 & 17 46 21.8 & +63 20 10 & \phantom{0}6.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}18.54\phantom{0}&\phantom{0}\phantom{0}\phantom{0}19.23\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.32\phantom{0} $ & 0.3697 & AGN1 & \\
RX\,J1746.7+6639 & 2770 & 17 46 45.0 & +66 39 20 & 17 46 46.8 & +66 39 04 & \phantom{0}4.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.12\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.81\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.60\phantom{0} $ & 0.3864 & CL & sc=1.237 \\ 
RX\,J1746.7+7047 & 2780 & 17 46 45.5 & +70 47 01 & 17 46 44.8 & +70 47 03 & \phantom{0}7.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}12.80\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.27\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR K-M & \\
RX\,J1747.0+6836 & 2800 & 17 47 00.3 & +68 36 26 & 17 46 59.9 & +68 36 34 & 35.5\phantom{0}&\phantom{0}\phantom{0}258.46\phantom{0}&\phantom{0}\phantom{0}267.99\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.47\phantom{0} $ & 0.0630 & AGN1 & n \\
RX\,J1747.1+6813 & 2810 & 17 47 10.6 & +68 13 19 & 17 47 12.7 & +68 13 26 & \phantom{0}4.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.95\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.21\phantom{0}&\phantom{0} $ \phantom{0}29.81\phantom{0} $ & 2.3920 & AGN1 & \\
RX\,J1747.2+6532 & 2820 & 17 47 14.4 & +65 32 30 & 17 47 13.9 & +65 32 35 & \phantom{0}6.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}12.61\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.08\phantom{0}&\phantom{0} $ \phantom{0}19.47\phantom{0} $ & 1.5166 & AGN1 & \\
RX\,J1747.3+6702 & 2840 & 17 47 22.2 & +67 02 06 & 17 47 21.5 & +67 02 01 & \phantom{0}6.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.04\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.34\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.56\phantom{0} $ & 0.7421 & AGN1 & \\
RX\,J1747.4+6626 & 2850 & 17 47 26.8 & +66 26 27 & 17 47 27.0 & +66 26 24 & \phantom{0}9.9\phantom{0}&\phantom{0}\phantom{0}\phantom{0}16.22\phantom{0}&\phantom{0}\phantom{0}\phantom{0}16.82\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.15\phantom{0} $ & 0.1391 & AGN1 & n \\
RX\,J1747.4+6924 & 2860 & 17 47 27.0 & +69 24 55 & 17 47 27.9 & +69 25 09 & \phantom{0}4.9\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.45\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.87\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.75\phantom{0} $ & 0.5292 & AGN2 & \\
RX\,J1747.5+6343 & 2870 & 17 47 33.6 & +63 43 55 & 17 47 31.1 & +63 45 23 & \phantom{0}5.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}12.52\phantom{0}&\phantom{0}\phantom{0}\phantom{0}15.71\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.76\phantom{0} $ & 0.3280 & CL & sc=1.255 \\ 
RX\,J1747.9+6623 & 2880 & 17 47 57.4 & +66 23 27 & 17 47 58.5 & +66 23 26 & \phantom{0}9.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}15.54\phantom{0}&\phantom{0}\phantom{0}\phantom{0}21.46\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.29\phantom{0} $ & 0.1738 & GAL & n \\
RX\,J1747.9+6538 & 2890 & 17 47 58.0 & +65 38 35 & 17 47 57.9 & +65 38 28 & 13.9\phantom{0}&\phantom{0}\phantom{0}\phantom{0}35.98\phantom{0}&\phantom{0}\phantom{0}\phantom{0}37.31\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.94\phantom{0} $ & 0.3248 & AGN1 & \\
RX\,J1748.2+7016 & 2900 & 17 48 17.4 & +70 16 14 & 17 48 19.6 & +70 16 09 & 12.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}52.84\phantom{0}&\phantom{0}\phantom{0}\phantom{0}54.79\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.89\phantom{0} $ & 0.1858 & AGN1 & \\
RX\,J1748.3+6403 & 2910 & 17 48 22.7 & +64 03 27 & 17 48 23.1 & +64 03 38 & \phantom{0}6.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}17.70\phantom{0}&\phantom{0}\phantom{0}\phantom{0}18.35\phantom{0}&\phantom{0} $ \phantom{0}10.50\phantom{0} $ & 0.9859 & AGN1 & \\
RX\,J1748.4+6335 & 2920 & 17 48 28.7 & +63 35 41 & 17 48 29.3 & +63 35 51 & 12.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}28.28\phantom{0}&\phantom{0}\phantom{0}\phantom{0}29.32\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1748.5+7005 & 2930 & 17 48 32.9 & +70 05 51 & 17 48 32.9 & +70 05 51 & 15.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}70.12\phantom{0}&\phantom{0}\phantom{0}\phantom{0}72.70\phantom{0}&\phantom{0} $ \phantom{0}24.18\phantom{0} $ & 0.7700 & BL & n \\
RX\,J1748.5+6308 & 2931 & 17 48 33.6 & +63 08 39 & 17 48 33.7 & +63 08 45 & \phantom{0}4.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.88\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.06\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR G & \\
RX\,J1748.6+6842 & 2940 & 17 48 38.8 & +68 42 11 & 17 48 38.3 & +68 42 17 & 10.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}28.40\phantom{0}&\phantom{0}\phantom{0}\phantom{0}29.44\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.04\phantom{0} $ & 0.0537 & AGN1 & n \\
RX\,J1748.6+7020 & 2950 & 17 48 41.6 & +70 20 31 & 17 48 39.1 & +70 20 42 & \phantom{0}5.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.09\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.84\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.74\phantom{0} $ & 0.3450 & CL & sc=1.249 \\ 
RX\,J1749.0+6247 & 2970 & 17 49 02.7 & +62 47 44 & 17 49 03.9 & +62 47 48 & 11.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}27.38\phantom{0}&\phantom{0}\phantom{0}\phantom{0}28.39\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR F2 & HD\,162898 \\
RX\,J1749.0+7014 & 2980 & 17 49 03.5 & +70 14 42 & 17 49 04.5 & +70 14 45 & \phantom{0}7.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}19.76\phantom{0}&\phantom{0}\phantom{0}\phantom{0}23.79\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}3.41\phantom{0} $ & 0.5790 & CL & sc=1.204 \\ 
RX\,J1749.3+6737 & 2990 & 17 49 18.6 & +67 37 24 & 17 49 18.0 & +67 37 29 & \phantom{0}6.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.23\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.38\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1749.3+6411 & 3000 & 17 49 20.4 & +64 11 08 & 17 49 19.5 & +64 11 19 & \phantom{0}5.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}12.45\phantom{0}&\phantom{0}\phantom{0}\phantom{0}12.91\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}7.35\phantom{0} $ & 0.9836 & AGN1 & \\
RX\,J1749.7+6422 & 3001 & 17 49 42.4 & +64 22 46 & 17 49 44.1 & +64 22 58 & \phantom{0}4.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.89\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.22\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.93\phantom{0} $ & 0.7540 & AGN1 & \\
RX\,J1749.8+6823 & 3030 & 17 49 49.8 & +68 23 15 & 17 49 54.5 & +68 24 25 & \phantom{0}6.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.46\phantom{0}&\phantom{0}\phantom{0}\phantom{0}22.07\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.03\phantom{0} $ & 0.0508 & CL & sc=2.332 \\ 
RX\,J1749.9+6611 & 3040 & 17 49 55.0 & +66 11 16 & 17 49 55.9 & +66 11 08 & \phantom{0}4.9\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}2.32\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}2.41\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1750.2+6814 & 3050 & 17 50 14.3 & +68 14 33 & 17 50 16.1 & +68 14 37 & \phantom{0}5.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.40\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.71\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.22\phantom{0} $ & 0.2310 & AGN1 & \\
RX\,J1750.2+6207 & 3070 & 17 50 15.3 & +62 07 41 & 17 50 15.0 & +62 07 56 & \phantom{0}7.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}12.20\phantom{0}&\phantom{0}\phantom{0}\phantom{0}12.65\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1750.2+6415 & 3060 & 17 50 15.5 & +64 15 15 & 17 50 15.1 & +64 14 56 & \phantom{0}6.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.01\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.49\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.41\phantom{0} $ & 0.2504 & AGN2 & \\
RX\,J1750.4+7045 & 3080 & 17 50 24.9 & +70 45 37 & 17 50 25.3 & +70 45 36 & 25.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}92.09\phantom{0}&\phantom{0}\phantom{0}\phantom{0}95.49\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR K5IV & \\
RX\,J1751.0+6710 & 3100 & 17 51 02.4 & +67 10 09 & 17 51 01.2 & +67 10 14 & \phantom{0}4.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.59\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.76\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.88\phantom{0} $ & 0.5870 & AGN1 & \\
RX\,J1751.1+6753 & 3120 & 17 51 09.5 & +67 53 07 & 17 51 08.9 & +67 53 08 & \phantom{0}5.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.53\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.81\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.45\phantom{0} $ & 0.3406 & AGN1 & \\
RX\,J1751.2+6533 & 3121 & 17 51 15.5 & +65 33 33 & 17 51 07.5 & +65 31 50 & \phantom{0}6.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.48\phantom{0}&\phantom{0}\phantom{0}\phantom{0}22.83\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.02\phantom{0} $ & 0.0424 & CL & sc=2.691, n \\ 
RX\,J1751.5+7013 & 3130 & 17 51 30.7 & +70 13 32 & 17 51 32.6 & +70 13 22 & \phantom{0}5.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.79\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.10\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.41\phantom{0} $ & 0.4925 & CL & sc=1.215, n \\ 
RX\,J1751.5+6719 & \phantom{0}\phantom{0}10 & 17 51 30.9 & +67 19 20 & 17 51 31.1 & +67 19 17 & \phantom{0}9.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.86\phantom{0}&\phantom{0}\phantom{0}\phantom{0}23.04\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.09\phantom{0} $ & 0.0933 & CL & sc=1.663 \\ 
RX\,J1751.6+6540 & 3160 & 17 51 39.7 & +65 40 40 & 17 51 36.9 & +65 40 30 & \phantom{0}8.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}14.57\phantom{0}&\phantom{0}\phantom{0}\phantom{0}15.11\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}5.86\phantom{0} $ & 0.8259 & AGN1 & \\
RX\,J1751.8+6414 & 3161 & 17 51 50.8 & +64 14 58 & 17 51 49.2 & +64 15 01 & \phantom{0}4.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.41\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.57\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1751.9+6551 & 3190 & 17 51 57.6 & +65 51 20 & 17 51 56.7 & +65 51 17 & 10.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}14.48\phantom{0}&\phantom{0}\phantom{0}\phantom{0}15.01\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.15\phantom{0} $ & 0.3901 & AGN1 & \\
RX\,J1752.2+6522 & 3200 & 17 52 12.0 & +65 22 22 & 17 52 08.2 & +65 22 53 & \phantom{0}5.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.21\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.44\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.46\phantom{0} $ & 0.3923 & CL & sc=1.235, n \\ 
RX\,J1752.2+6624 & 3210 & 17 52 12.6 & +66 24 56 & 17 52 11.7 & +66 24 54 & \phantom{0}6.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.79\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.00\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.49\phantom{0} $ & 0.4002 & AGN1 & \\
RX\,J1752.7+6700 & \phantom{0}\phantom{0}20 & 17 52 43.9 & +67 00 24 & 17 52 44.8 & +67 00 20 & \phantom{0}5.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}2.26\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}2.35\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1752.7+6738 & \phantom{0}\phantom{0}30 & 17 52 45.6 & +67 38 37 & 17 52 44.6 & +67 38 31 & \phantom{0}5.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.10\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.21\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1752.7+6804 & \phantom{0}\phantom{0}31 & 17 52 47.0 & +68 04 48 & 17 52 45.6 & +68 05 00 & \phantom{0}4.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}2.08\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}2.16\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1752.9+6625 & 3220 & 17 52 56.0 & +66 25 15 & 17 52 56.0 & +66 25 10 & 10.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.12\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.31\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR K0 & SAO\,17671 \\
RX\,J1752.9+6440 & 3230 & 17 52 57.4 & +64 40 58 & 17 52 56.9 & +64 40 56 & \phantom{0}7.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}14.23\phantom{0}&\phantom{0}\phantom{0}\phantom{0}14.76\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.10\phantom{0} $ & 0.1230 & AGN1 & \\
RX\,J1753.1+6746 & \phantom{0}\phantom{0}40 & 17 53 09.7 & +67 46 44 & 17 53 09.6 & +67 46 32 & \phantom{0}6.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.62\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.94\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}6.91\phantom{0} $ & 1.1297 & AGN1 & \\
RX\,J1753.5+6811 & 3231 & 17 53 30.9 & +68 11 47 & 17 53 32.4 & +68 12 01 & \phantom{0}4.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.96\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.22\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.70\phantom{0} $ & 0.4366 & AGN2 & \\
RX\,J1753.6+6542 & 3260 & 17 53 41.6 & +65 42 42 & 17 53 42.1 & +65 42 40 & \phantom{0}8.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.18\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.52\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.09\phantom{0} $ & 0.1400 & AGN1 & \\
RX\,J1753.8+6852 & 3270 & 17 53 51.4 & +68 52 19 & 17 53 51.5 & +68 52 28 & \phantom{0}4.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.87\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.01\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1753.9+7016 & 3280 & 17 53 55.5 & +70 16 47 & 17 53 56.6 & +70 16 42 & \phantom{0}5.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.43\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.85\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.02\phantom{0} $ & 0.0620 & AGN1 & n \\
RX\,J1754.0+6452 & 3300 & 17 54 05.3 & +64 52 01 & 17 54 08.6 & +64 53 30 & \phantom{0}4.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.66\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.64\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.24\phantom{0} $ & 0.2460 & CL & sc=1.298, n \\ 
RX\,J1754.0+6613 & \phantom{0}\phantom{0}60 & 17 54 05.4 & +66 13 54 & 17 54 04.8 & +66 13 50 & 15.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}18.18\phantom{0}&\phantom{0}\phantom{0}\phantom{0}18.85\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.58\phantom{0} $ & 0.4067 & AGN1 & \\
RX\,J1754.1+6948 & 3310 & 17 54 07.9 & +69 48 33 & 17 54 07.8 & +69 48 26 & \phantom{0}7.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.63\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.95\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1754.5+6904 & 3320 & 17 54 35.0 & +69 04 58 & 17 54 34.2 & +69 05 07 & \phantom{0}4.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.09\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.39\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.88\phantom{0} $ & 0.5113 & CL & sc=1.212 \\ 
RX\,J1754.6+6803 & 3330 & 17 54 41.9 & +68 03 33 & 17 54 38.9 & +68 03 28 & 35.3\phantom{0}&\phantom{0}\phantom{0}167.51\phantom{0}&\phantom{0}\phantom{0}303.61\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.78\phantom{0} $ & 0.0770 & CL & sc=1.812, n \\ 
RX\,J1754.7+6819 & 3340 & 17 54 42.3 & +68 19 08 & 17 54 42.0 & +68 19 06 & \phantom{0}6.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.28\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.58\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.46\phantom{0} $ & 0.3292 & AGN1 & \\
RX\,J1754.7+6208 & 3350 & 17 54 43.2 & +62 08 21 & 17 54 42.3 & +62 08 30 & \phantom{0}6.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}16.93\phantom{0}&\phantom{0}\phantom{0}\phantom{0}17.56\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.88\phantom{0} $ & 0.3190 & AGN1 & \\
RX\,J1754.7+6623 & \phantom{0}\phantom{0}90 & 17 54 45.7 & +66 23 53 & 17 54 45.7 & +66 23 49 & 14.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.47\phantom{0}&\phantom{0}\phantom{0}\phantom{0}22.96\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.08\phantom{0} $ & 0.0879 & CL & sc=1.704 \\ 
RX\,J1754.8+6706 & \phantom{0}100 & 17 54 49.3 & +67 06 00 & 17 54 49.7 & +67 05 56 & \phantom{0}4.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}2.80\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}2.91\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.42\phantom{0} $ & 0.9190 & AGN1 & \\
RX\,J1755.0+6446 & 3360 & 17 55 00.0 & +64 46 32 & 17 55 00.8 & +64 46 32 & \phantom{0}6.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.83\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.20\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.64\phantom{0} $ & 0.6870 & AGN1 & \\
RX\,J1755.0+6235 & 3361 & 17 55 03.6 & +62 35 30 & 17 55 03.2 & +62 35 41 & \phantom{0}4.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.51\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.86\phantom{0}&\phantom{0} $ \phantom{0}17.99\phantom{0} $ & 1.6607 & AGN1 & \\
RX\,J1755.0+6519 & 3370 & 17 55 05.8 & +65 19 50 & 17 55 05.6 & +65 19 55 & 31.6\phantom{0}&\phantom{0}\phantom{0}111.44\phantom{0}&\phantom{0}\phantom{0}115.55\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.32\phantom{0} $ & 0.0785 & AGN1 & \\
RX\,J1755.1+6719 & \phantom{0}110 & 17 55 09.0 & +67 19 50 & 17 55 08.3 & +67 19 54 & \phantom{0}6.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.02\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.24\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.15\phantom{0} $ & 0.2225 & AGN2 & \\
RX\,J1755.1+6852 & 3380 & 17 55 11.9 & +68 52 30 & 17 55 10.7 & +68 52 34 & \phantom{0}5.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.57\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.85\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}9.23\phantom{0} $ & 1.3645 & AGN1 & \\
RX\,J1755.3+6504 & 3390 & 17 55 19.9 & +65 04 55 & 17 55 20.6 & +65 04 47 & \phantom{0}7.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.14\phantom{0}&\phantom{0}\phantom{0}\phantom{0}14.10\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.04\phantom{0} $ & 0.0846 & CL & sc=1.733 \\ 
RX\,J1755.3+6416 & 3391 & 17 55 21.7 & +64 16 39 & 17 55 17.4 & +64 16 29 & \phantom{0}6.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.27\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.81\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.43\phantom{0} $ & 0.2837 & CL & sc=1.274 \\ 
RX\,J1755.6+6209 & 3420 & 17 55 40.3 & +62 09 41 & 17 55 40.3 & +62 09 39 & \phantom{0}8.9\phantom{0}&\phantom{0}\phantom{0}\phantom{0}27.64\phantom{0}&\phantom{0}\phantom{0}\phantom{0}28.66\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.09\phantom{0} $ & 0.0846 & AGN2 & \\
RX\,J1755.6+7009 & 3410 & 17 55 40.5 & +70 09 52 & 17 55 41.3 & +70 09 51 & \phantom{0}4.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.26\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.61\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.90\phantom{0} $ & 0.4295 & AGN1 & \\
RX\,J1755.7+6752 & 3411 & 17 55 45.5 & +67 52 42 & 17 55 43.2 & +67 54 09 & 18.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}57.31\phantom{0}&\phantom{0}\phantom{0}100.02\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.30\phantom{0} $ & 0.0833 & CL & sc=1.745 \\ 
RX\,J1755.7+6249 & 3430 & 17 55 46.2 & +62 49 27 & 17 55 45.9 & +62 49 29 & 11.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}46.07\phantom{0}&\phantom{0}\phantom{0}\phantom{0}47.77\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.27\phantom{0} $ & 0.2360 & AGN1 & \\
RX\,J1755.8+6236 & 3440 & 17 55 48.3 & +62 36 41 & 17 55 48.4 & +62 36 44 & 15.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}64.15\phantom{0}&\phantom{0}\phantom{0}272.84\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.09\phantom{0} $ & 0.0270 & CL & sc=4.253 \\ 
RX\,J1755.9+6314 & 3450 & 17 55 56.5 & +63 14 03 & 17 55 57.8 & +63 14 09 & \phantom{0}6.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}14.49\phantom{0}&\phantom{0}\phantom{0}\phantom{0}17.92\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.18\phantom{0} $ & 0.3850 & CL & sc=1.237 \\ 
RX\,J1755.9+6540 & \phantom{0}140 & 17 55 56.9 & +65 40 54 & 17 55 56.8 & +65 40 52 & \phantom{0}9.9\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.66\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.05\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.57\phantom{0} $ & 0.3238 & AGN1 & \\
RX\,J1756.1+6615 & \phantom{0}160 & 17 56 10.0 & +66 15 14 & 17 56 09.5 & +66 15 09 & 12.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.23\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.60\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.32\phantom{0} $ & 0.6357 & AGN1 & \\
RX\,J1756.1+7001 & 3460 & 17 56 10.8 & +70 01 55 & 17 56 11.9 & +70 01 47 & \phantom{0}5.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.64\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.04\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.24\phantom{0} $ & 0.2129 & AGN1 & \\
RX\,J1756.1+7055 & 3470 & 17 56 10.8 & +70 55 48 & 17 56 11.6 & +70 55 50 & \phantom{0}7.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}19.61\phantom{0}&\phantom{0}\phantom{0}\phantom{0}20.34\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.59\phantom{0} $ & 0.2460 & AGN1 & \\
RX\,J1756.2+6619 & \phantom{0}170 & 17 56 12.0 & +66 19 47 & 17 56 12.2 & +66 19 46 & \phantom{0}5.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}2.73\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}2.84\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.21\phantom{0} $ & 1.1340 & AGN1 & \\
RX\,J1756.2+6955 & 3480 & 17 56 12.7 & +69 55 21 & 17 56 12.7 & +69 55 20 & \phantom{0}7.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}20.86\phantom{0}&\phantom{0}\phantom{0}\phantom{0}21.63\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.07\phantom{0} $ & 0.0838 & AGN2 & \\
RX\,J1756.2+6838 & 3490 & 17 56 13.6 & +68 38 31 & 17 56 15.5 & +68 38 25 & \phantom{0}5.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.78\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.11\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.04\phantom{0} $ & 0.1019 & AGN2 & spiral \\
RX\,J1756.2+6807 & 3500 & 17 56 14.0 & +68 07 07 & 17 56 14.0 & +68 07 09 & 17.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}23.22\phantom{0}&\phantom{0}\phantom{0}\phantom{0}24.07\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1756.2+7042 & 3501 & 17 56 14.2 & +70 42 46 &  &  & \phantom{0}6.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}19.19\phantom{0}&\phantom{0}\phantom{0}\phantom{0}19.90\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ & & n \\
RX\,J1756.4+6300 & 3510 & 17 56 25.2 & +63 00 42 & 17 56 25.4 & +63 00 49 & \phantom{0}4.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.93\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.25\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}6.90\phantom{0} $ & 1.1110 & AGN1 & \\
RX\,J1756.5+6513 & 3520 & 17 56 31.0 & +65 13 01 & 17 56 29.3 & +65 12 48 & \phantom{0}8.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.26\phantom{0}&\phantom{0}\phantom{0}\phantom{0}45.27\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.02\phantom{0} $ & 0.0284 & CL & sc=4.020 \\ 
RX\,J1756.7+6438 & 3530 & 17 56 43.2 & +64 38 53 & 17 56 43.4 & +64 38 59 & 12.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}26.72\phantom{0}&\phantom{0}\phantom{0}\phantom{0}27.71\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.66\phantom{0} $ & 0.2233 & AGN1 & \\
RX\,J1756.8+6612 & \phantom{0}180 & 17 56 52.4 & +66 12 42 & 17 56 51.3 & +66 12 42 & 10.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.30\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.57\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}9.82\phantom{0} $ & 1.4252 & AGN1 & \\
RX\,J1756.9+6238 & 3550 & 17 56 58.2 & +62 38 44 & 17 57 00.6 & +62 38 55 & \phantom{0}7.9\phantom{0}&\phantom{0}\phantom{0}\phantom{0}23.49\phantom{0}&\phantom{0}\phantom{0}\phantom{0}24.36\phantom{0}&\phantom{0} $ \phantom{0}17.41\phantom{0} $ & 1.0902 & AGN1 & \\
RX\,J1757.0+6849 & 3560 & 17 57 03.6 & +68 49 23 & 17 57 03.7 & +68 49 14 & 11.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}15.00\phantom{0}&\phantom{0}\phantom{0}\phantom{0}15.55\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR K0 & HD\,164781 \\
RX\,J1757.1+6352 & 3570 & 17 57 09.7 & +63 52 38 & 17 57 09.5 & +63 52 33 & \phantom{0}7.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}16.60\phantom{0}&\phantom{0}\phantom{0}\phantom{0}17.21\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.88\phantom{0} $ & 0.3220 & AGN1 & \\
RX\,J1757.2+7033 & 3580 & 17 57 12.7 & +70 33 39 & 17 57 13.2 & +70 33 38 & 42.0\phantom{0}&\phantom{0}\phantom{0}409.45\phantom{0}&\phantom{0}\phantom{0}424.56\phantom{0}&\phantom{0} $ \phantom{0}35.64\phantom{0} $ & 0.4070 & BL & n \\
RX\,J1757.2+6547 & \phantom{0}190 & 17 57 13.8 & +65 47 02 & 17 57 14.3 & +65 46 58 & \phantom{0}9.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.93\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.07\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR M & n \\
RX\,J1757.3+6631 & \phantom{0}200 & 17 57 19.8 & +66 31 39 & 17 57 19.4 & +66 31 31 & \phantom{0}7.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.24\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.87\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.86\phantom{0} $ & 0.6909 & CL & sc=1.195, n \\ 
RX\,J1757.5+6841 & 3590 & 17 57 34.1 & +68 41 22 & 17 57 34.1 & +68 41 21 & 11.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}25.93\phantom{0}&\phantom{0}\phantom{0}\phantom{0}26.89\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.41\phantom{0} $ & 0.1814 & AGN1 & \\
RX\,J1757.9+6934 & 3600 & 17 57 55.2 & +69 34 23 & 17 57 55.2 & +69 34 25 & 11.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}32.64\phantom{0}&\phantom{0}\phantom{0}\phantom{0}33.85\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.10\phantom{0} $ & 0.0795 & AGN1 & \\
RX\,J1757.9+6609 & \phantom{0}210 & 17 57 56.9 & +66 09 23 & 17 57 56.5 & +66 09 20 & \phantom{0}5.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.01\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.12\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.38\phantom{0} $ & 0.4865 & AGN2 & n \\
RX\,J1758.0+6409 & 3610 & 17 58 01.0 & +64 09 32 & 17 58 01.4 & +64 09 34 & 21.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}40.36\phantom{0}&\phantom{0}\phantom{0}\phantom{0}41.85\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR G & SAO\,17709 \\
RX\,J1758.0+6851 & 3620 & 17 58 02.4 & +68 51 46 & 17 58 03.7 & +68 51 51 & \phantom{0}4.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.54\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.82\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.13\phantom{0} $ & 0.1876 & AGN1 & \\
RX\,J1758.2+7020 & 3621 & 17 58 12.4 & +70 20 27 & 17 58 13.4 & +70 20 23 & \phantom{0}4.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.63\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.98\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}7.87\phantom{0} $ & 1.1400 & AGN1 & \\
RX\,J1758.2+6743 & \phantom{0}230 & 17 58 13.2 & +67 43 18 & 17 58 14.1 & +67 43 17 & 10.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}15.18\phantom{0}&\phantom{0}\phantom{0}\phantom{0}15.74\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.31\phantom{0} $ & 0.2045 & AGN1 & \\
RX\,J1758.3+6906 & 3630 & 17 58 18.7 & +69 06 30 & 17 58 15.9 & +69 06 32 & \phantom{0}6.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}12.62\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.08\phantom{0}&\phantom{0} $ \phantom{0}42.89\phantom{0} $ & 2.1572 & AGN1 & \\
RX\,J1758.3+6735 & \phantom{0}240 & 17 58 19.1 & +67 35 15 & 17 58 18.9 & +67 35 15 & \phantom{0}5.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}1.79\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}1.85\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1758.3+6203 & \phantom{0}241 & 17 58 23.3 & +62 03 26 & 17 58 24.4 & +62 03 20 & \phantom{0}4.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.98\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.32\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.21\phantom{0} $ & 0.6590 & AGN1 & \\
RX\,J1758.4+6531 & \phantom{0}250 & 17 58 24.1 & +65 31 05 & 17 58 24.2 & +65 31 08 & 15.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}23.22\phantom{0}&\phantom{0}\phantom{0}\phantom{0}24.08\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.25\phantom{0} $ & 0.3250 & AGN1 & \\
RX\,J1758.4+6726 & \phantom{0}260 & 17 58 28.8 & +67 26 08 & 17 58 28.3 & +67 26 08 & \phantom{0}7.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}2.80\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}2.90\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1758.5+6637 & \phantom{0}270 & 17 58 33.4 & +66 37 59 & 17 58 33.1 & +66 37 57 & 11.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.96\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.18\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &PN & \\
RX\,J1758.7+6423 & 3680 & 17 58 44.5 & +64 23 04 & 17 58 43.1 & +64 23 04 & \phantom{0}4.9\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.21\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.44\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.03\phantom{0} $ & 0.7523 & AGN1 & \\
RX\,J1758.7+6350 & 3690 & 17 58 47.2 & +63 50 39 & 17 58 48.0 & +63 50 39 & 12.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}18.04\phantom{0}&\phantom{0}\phantom{0}\phantom{0}18.70\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR A2 & HD\,164873 \\
RX\,J1758.8+6551 & \phantom{0}280 & 17 58 52.8 & +65 51 06 & 17 58 53.2 & +65 51 13 & \phantom{0}6.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.64\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.77\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.29\phantom{0} $ & 0.3884 & AGN2 & \\
RX\,J1758.9+6211 & \phantom{0}281 & 17 58 54.3 & +62 11 26 & 17 58 54.1 & +62 11 24 & \phantom{0}5.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.38\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.65\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR M & \\
RX\,J1758.9+6220 & 3700 & 17 58 56.5 & +62 20 31 & 17 58 56.3 & +62 20 25 & \phantom{0}4.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.02\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.32\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.18\phantom{0} $ & 0.6910 & AGN1 & \\
RX\,J1758.9+6520 & \phantom{0}310 & 17 58 57.6 & +65 20 58 & 17 58 56.5 & +65 21 05 & \phantom{0}5.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.65\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.53\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.28\phantom{0} $ & 0.3652 & CL & sc=1.242, n \\ 
RX\,J1759.2+6408 & 3710 & 17 59 12.5 & +64 08 33 & 17 59 13.8 & +64 08 33 & 15.9\phantom{0}&\phantom{0}\phantom{0}\phantom{0}24.59\phantom{0}&\phantom{0}\phantom{0}\phantom{0}25.49\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR F2 & HD\,164984\\
RX\,J1759.2+6902 & 3720 & 17 59 17.5 & +69 02 20 & 17 59 15.0 & +69 02 59 & \phantom{0}6.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.34\phantom{0}&\phantom{0}\phantom{0}\phantom{0}16.77\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.07\phantom{0} $ & 0.0994 & CL & sc=1.622 \\ 
RX\,J1759.3+6335 & 3730 & 17 59 19.2 & +63 35 37 & 17 59 18.4 & +63 35 40 & \phantom{0}4.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.14\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.41\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}6.98\phantom{0} $ & 1.2354 & AGN1 & \\
RX\,J1759.3+6602 & \phantom{0}330 & 17 59 23.4 & +66 02 53 & 17 59 23.6 & +66 02 55 & \phantom{0}6.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}1.79\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}1.85\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1759.7+6739 & \phantom{0}350 & 17 59 42.5 & +67 39 25 & 17 59 42.8 & +67 39 27 & \phantom{0}7.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.17\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.40\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}4.51\phantom{0} $ & 1.0830 & AGN1 & \\
RX\,J1759.7+6629 & \phantom{0}360 & 17 59 44.3 & +66 29 11 & 17 59 44.7 & +66 29 11 & 10.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.78\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.96\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.40\phantom{0} $ & 0.3990 & AGN1 & n \\
RX\,J1759.8+7037 & 3760 & 17 59 49.3 & +70 37 19 & 17 59 49.3 & +70 37 19 & 21.8\phantom{0}&\phantom{0}\phantom{0}125.61\phantom{0}&\phantom{0}\phantom{0}130.25\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &BL & \\
RX\,J1800.0+6645 & \phantom{0}370 & 18 00 01.8 & +66 45 59 & 18 00 02.2 & +66 45 53 & \phantom{0}7.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}1.25\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}1.30\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR G-K & n \\
RX\,J1800.1+6636 & \phantom{0}380 & 18 00 07.5 & +66 36 54 & 18 00 07.6 & +66 36 55 & 12.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.75\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.97\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.002 $ & 0.0260 & AGN2 & n, NGC6552, spiral \\
RX\,J1800.1+6938 & \phantom{0}381 & 18 00 08.4 & +69 38 30 & 18 00 10.4 & +69 38 38 & \phantom{0}4.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.71\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.96\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}4.72\phantom{0} $ & 1.0650 & AGN1 & \\
RX\,J1800.1+6835 & 3790 & 18 00 09.9 & +68 35 57 & 18 00 10.0 & +68 35 56 & 75.8\phantom{0}&\phantom{0}\phantom{0}333.84\phantom{0}&\phantom{0}\phantom{0}346.16\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR O & KUV\,18004$+$6836 \\
RX\,J1800.1+6720 & \phantom{0}390 & 18 00 11.2 & +67 20 48 & 18 00 10.9 & +67 20 58 & \phantom{0}6.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.42\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.58\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}3.64\phantom{0} $ & 1.1433 & AGN1 & \\
RX\,J1800.3+6615 & \phantom{0}430 & 18 00 23.1 & +66 15 54 & 18 00 23.8 & +66 15 52 & \phantom{0}9.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.71\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.93\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.61\phantom{0} $ & 0.4475 & AGN1 & \\
RX\,J1800.3+6349 & 3800 & 18 00 23.9 & +63 49 53 & 18 00 24.3 & +63 49 53 & 13.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}17.86\phantom{0}&\phantom{0}\phantom{0}\phantom{0}18.52\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1800.4+7051 & 3810 & 18 00 25.2 & +70 51 55 & 18 00 25.8 & +70 51 58 & \phantom{0}5.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}12.15\phantom{0}&\phantom{0}\phantom{0}\phantom{0}12.60\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.63\phantom{0} $ & 0.3200 & AGN1 & \\
RX\,J1800.4+6357 & 3820 & 18 00 26.2 & +63 57 19 & 18 00 26.4 & +63 57 19 & 10.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}22.56\phantom{0}&\phantom{0}\phantom{0}\phantom{0}23.39\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}5.99\phantom{0} $ & 0.6828 & AGN1 & \\
RX\,J1800.4+6913 & 3830 & 18 00 28.2 & +69 13 22 & 18 00 33.4 & +69 13 20 & 16.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}63.16\phantom{0}&\phantom{0}\phantom{0}110.99\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.33\phantom{0} $ & 0.0821 & CL & sc=1.757, A\,2295  \\ 
RX\,J1800.4+6705 & \phantom{0}440 & 18 00 29.0 & +67 05 48 & 18 00 28.9 & +67 05 50 & \phantom{0}8.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.99\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.18\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}5.78\phantom{0} $ & 1.3330 & AGN1 & \\
RX\,J1800.9+6600 & \phantom{0}470 & 18 00 57.6 & +66 00 58 & 18 00 57.4 & +66 00 56 & 10.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.81\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.95\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1801.2+6433 & 3860 & 18 01 13.2 & +64 33 22 & 18 01 14.7 & +64 33 26 & \phantom{0}5.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.03\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.29\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}3.17\phantom{0} $ & 0.8700 & AGN1 & \\
RX\,J1801.2+6902 & 3870 & 18 01 14.6 & +69 02 43 & 18 01 14.6 & +69 02 43 & \phantom{0}4.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.05\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.31\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}7.33\phantom{0} $ & 1.2700 & AGN1 & n \\
RX\,J1801.2+6624 & \phantom{0}480 & 18 01 15.2 & +66 24 01 & 18 01 16.6 & +66 24 01 & \phantom{0}6.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}1.43\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}1.48\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.44\phantom{0} $ & 1.2500 & AGN1 & n \\
RX\,J1801.3+6654 & \phantom{0}500 & 18 01 21.6 & +66 54 05 & 18 01 21.9 & +66 54 04 & 26.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}15.78\phantom{0}&\phantom{0}\phantom{0}\phantom{0}16.36\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR K & \\
RX\,J1801.4+6800 & \phantom{0}501 & 18 01 26.9 & +68 00 27 & 18 01 26.7 & +68 00 30 & \phantom{0}4.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}2.08\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}2.16\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1801.7+6638 & \phantom{0}510 & 18 01 46.7 & +66 38 39 & 18 01 47.0 & +66 38 40 & 27.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}29.81\phantom{0}&\phantom{0}\phantom{0}\phantom{0}30.91\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &BL & n \\
RX\,J1802.0+6629 & \phantom{0}560 & 18 02 05.9 & +66 29 02 & 18 02 04.8 & +66 29 14 & \phantom{0}4.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}1.56\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}1.61\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.05\phantom{0} $ & 0.2650 & AGN1 & n \\
RX\,J1802.1+6535 & \phantom{0}570 & 18 02 07.7 & +65 35 21 & 18 02 07.7 & +65 35 14 & \phantom{0}4.9\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.09\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.24\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.04\phantom{0} $ & 0.1513 & AGN1 & \\
RX\,J1802.2+6415 & 3900 & 18 02 16.2 & +64 15 46 & 18 02 15.2 & +64 16 03 & 33.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}85.66\phantom{0}&\phantom{0}\phantom{0}\phantom{0}88.82\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & G\,227-22 \\
RX\,J1802.3+6259 & 3910 & 18 02 19.6 & +62 59 21 & 18 02 21.5 & +62 59 14 & \phantom{0}4.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.28\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.55\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.20\phantom{0} $ & 0.7240 & AGN1 & \\
RX\,J1802.3+6647 & \phantom{0}590 & 18 02 22.8 & +66 47 49 & 18 02 24.5 & +66 47 35 & \phantom{0}9.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.65\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.86\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.34\phantom{0} $ & 0.3424 & AGN1 & \\
RX\,J1802.7+6727 & \phantom{0}630 & 18 02 47.4 & +67 27 50 & 18 02 47.8 & +67 27 41 & \phantom{0}4.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.22\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.34\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.04\phantom{0} $ & 0.1620 & AGN2 & n, spiral \\
RX\,J1802.8+6605 & \phantom{0}640 & 18 02 51.2 & +66 05 40 & 18 02 51.3 & +66 05 42 & 18.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}19.85\phantom{0}&\phantom{0}\phantom{0}\phantom{0}20.58\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.42\phantom{0} $ & 0.2070 & AGN1 & \\
RX\,J1802.9+6339 & 3940 & 18 02 54.0 & +63 39 10 & 18 02 54.6 & +63 39 10 & \phantom{0}4.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.91\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.26\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.03\phantom{0} $ & 0.0907 & CL & sc=1.682 \\ 
RX\,J1803.0+6445 & 3970 & 18 03 05.7 & +64 45 26 & 18 03 05.8 & +64 45 29 & 10.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.83\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.23\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR M & \\
RX\,J1803.4+6738 & \phantom{0}650 & 18 03 28.3 & +67 38 06 & 18 03 29.0 & +67 38 10 & 66.7\phantom{0}&\phantom{0}\phantom{0}346.31\phantom{0}&\phantom{0}\phantom{0}359.09\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}3.05\phantom{0} $ & 0.1360 & AGN1 & n, Kazarian 102 \\
RX\,J1803.4+6437 & 3990 & 18 03 29.5 & +64 37 41 & 18 03 33.6 & +64 37 47 & \phantom{0}4.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.45\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.58\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR M & \\
RX\,J1803.8+6619 & \phantom{0}660 & 18 03 50.4 & +66 19 31 & 18 03 50.1 & +66 19 31 & 10.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.72\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.00\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.64\phantom{0} $ & 0.3968 & AGN1 & \\
RX\,J1803.9+6548 & \phantom{0}670 & 18 03 54.5 & +65 48 27 & 18 03 54.3 & +65 48 25 & 15.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}18.84\phantom{0}&\phantom{0}\phantom{0}\phantom{0}19.54\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.06\phantom{0} $ & 0.0850 & BL & n \\
RX\,J1804.2+6754 & \phantom{0}680 & 18 04 13.3 & +67 54 11 & 18 04 14.0 & +67 54 11 & \phantom{0}9.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.67\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.91\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR CV & \\
RX\,J1804.2+6729 & \phantom{0}690 & 18 04 15.6 & +67 29 21 & 18 04 13.6 & +67 29 31 & \phantom{0}4.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.41\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.98\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.01\phantom{0} $ & 0.0617 & CL & sc=2.047 \\ 
RX\,J1804.3+6629 & \phantom{0}700 & 18 04 18.7 & +66 29 54 & 18 04 24.7 & +66 29 28 & \phantom{0}5.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}1.31\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}1.36\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & n \\
RX\,J1804.5+6429 & 4010 & 18 04 32.5 & +64 29 10 & 18 04 32.9 & +64 29 03 & \phantom{0}5.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.05\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.20\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR M & \\
RX\,J1804.5+6937 & 4020 & 18 04 34.2 & +69 37 33 & 18 04 34.4 & +69 37 37 & \phantom{0}5.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.10\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.47\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.06\phantom{0} $ & 0.6055 & AGN1 & \\
RX\,J1804.6+6528 & 4121 & 18 04 39.0 & +65 28 59 & 18 04 38.6 & +65 28 58 & \phantom{0}7.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.11\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.26\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1804.6+6846 & 4040 & 18 04 41.9 & +68 46 02 & 18 04 40.6 & +68 45 55 & \phantom{0}5.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.98\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.31\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.04\phantom{0} $ & 0.0969 & AGN2 & \\
RX\,J1805.1+6353 & 4060 & 18 05 07.1 & +63 53 26 & 18 05 08.4 & +63 53 35 & \phantom{0}5.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.54\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.74\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR M & \\
RX\,J1805.2+7006 & 4080 & 18 05 16.6 & +70 06 19 & 18 05 17.8 & +70 06 22 & \phantom{0}6.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}19.44\phantom{0}&\phantom{0}\phantom{0}\phantom{0}20.15\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.33\phantom{0} $ & 0.1874 & AGN1 & \\
RX\,J1805.4+6638 & \phantom{0}710 & 18 05 25.3 & +66 38 58 & 18 05 25.0 & +66 39 03 & 13.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}12.54\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.01\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.13\phantom{0} $ & 0.1449 & AGN1 & \\
RX\,J1805.5+6945 & 4090 & 18 05 30.0 & +69 45 06 & 18 05 30.5 & +69 45 17 & \phantom{0}9.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}15.00\phantom{0}&\phantom{0}\phantom{0}\phantom{0}15.55\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1805.5+6219 & 4100 & 18 05 30.4 & +62 19 04 & 18 05 30.3 & +62 19 03 & \phantom{0}5.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.89\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.11\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR K0 & HD\,166227 \\
RX\,J1805.6+6624 & \phantom{0}720 & 18 05 36.1 & +66 24 52 & 18 05 36.2 & +66 24 52 & 13.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.14\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.63\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}3.93\phantom{0} $ & 0.7210 & AGN1 & \\
RX\,J1805.6+6309 & 4110 & 18 05 39.0 & +63 09 36 & 18 05 40.1 & +63 09 22 & \phantom{0}5.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.98\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.32\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.22\phantom{0} $ & 0.5013 & AGN1 & \\
RX\,J1805.6+6432 & 4120 & 18 05 41.4 & +64 32 51 & 18 05 40.5 & +64 32 47 & \phantom{0}8.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.88\phantom{0}&\phantom{0}\phantom{0}\phantom{0}14.39\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}4.43\phantom{0} $ & 0.7432 & AGN1 & \\
RX\,J1805.7+6551 & 4130 & 18 05 45.9 & +65 51 55 & 18 05 44.8 & +65 51 58 & \phantom{0}7.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.69\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.83\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR F5 & SAO\,17761 \\
RX\,J1806.0+6940 & 4140 & 18 06 03.2 & +69 40 26 & 18 06 03.2 & +69 40 24 & \phantom{0}5.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.71\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.11\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.56\phantom{0} $ & 0.3214 & AGN1 & \\
RX\,J1806.1+6813 & 4150 & 18 06 06.6 & +68 13 08 & 18 06 04.8 & +68 13 16 & \phantom{0}8.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}15.75\phantom{0}&\phantom{0}\phantom{0}\phantom{0}19.91\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.81\phantom{0} $ & 0.3030 & CL & sc=1.265, n \\ 
RX\,J1806.2+6644 & \phantom{0}740 & 18 06 12.5 & +66 44 40 & 18 06 12.4 & +66 44 34 & \phantom{0}6.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.87\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.05\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.30\phantom{0} $ & 0.3482 & AGN1 & \\
RX\,J1806.3+6524 & 4160 & 18 06 22.2 & +65 24 15 & 18 06 21.8 & +65 24 06 & \phantom{0}5.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.51\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.64\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1806.4+7028 & 4170 & 18 06 24.9 & +70 28 40 & 18 06 25.5 & +70 28 48 & \phantom{0}8.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}26.66\phantom{0}&\phantom{0}\phantom{0}\phantom{0}43.64\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.18\phantom{0} $ & 0.0971 & GAL & n \\
RX\,J1806.6+6413 & 4180 & 18 06 40.7 & +64 13 05 & 18 06 41.0 & +64 13 18 & \phantom{0}5.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.99\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.14\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR K0 & HD\,166578 \\
RX\,J1806.7+6822 & 4190 & 18 06 43.3 & +68 22 00 & 18 06 43.6 & +68 22 01 & 11.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.27\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.76\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR M & \\
RX\,J1806.7+6626 & \phantom{0}750 & 18 06 47.4 & +66 26 18 & 18 06 47.0 & +66 26 07 & \phantom{0}9.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.87\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.01\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR M & \\
RX\,J1806.8+6949 & 4200 & 18 06 50.2 & +69 49 23 & 18 06 50.6 & +69 49 28 & 27.0\phantom{0}&\phantom{0}\phantom{0}185.38\phantom{0}&\phantom{0}\phantom{0}192.22\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.22\phantom{0} $ & 0.0508 & BL & n \\
RX\,J1806.8+6537 & 4210 & 18 06 51.6 & +65 37 46 & 18 06 52.6 & +65 37 44 & 14.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}24.73\phantom{0}&\phantom{0}\phantom{0}\phantom{0}31.80\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.96\phantom{0} $ & 0.2626 & CL & sc=1.286 \\ 
RX\,J1807.0+6643 & 4211 & 18 07 00.5 & +66 43 48 & 18 06 58.2 & +66 43 30 & 10.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.66\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.86\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR M & \\
RX\,J1807.3+6635 & 4240 & 18 07 19.3 & +66 35 30 & 18 07 19.9 & +66 35 29 & 19.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}12.56\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.02\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR K & \\
RX\,J1807.5+6429 & 4250 & 18 07 32.3 & +64 29 17 & 18 07 32.2 & +64 29 26 & \phantom{0}4.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.61\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.61\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.22\phantom{0} $ & 0.2391 & CL & sc=1.304 \\ 
RX\,J1807.6+6829 & 4260 & 18 07 39.6 & +68 29 17 & 18 07 39.7 & +68 29 22 & \phantom{0}9.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.89\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.30\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1807.7+6617 & 4270 & 18 07 47.4 & +66 17 32 & 18 07 47.4 & +66 17 31 & 10.9\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.31\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.69\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}5.44\phantom{0} $ & 0.9350 & AGN1 & \\
RX\,J1808.0+6452 & 4280 & 18 08 02.5 & +64 52 24 & 18 08 03.7 & +64 52 30 & 10.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}24.25\phantom{0}&\phantom{0}\phantom{0}\phantom{0}25.14\phantom{0}&\phantom{0} $ \phantom{0}16.05\phantom{0} $ & 1.0360 & AGN1 & \\
RX\,J1808.4+6437 & 4281 & 18 08 25.2 & +64 37 24 & 18 08 23.7 & +64 37 12 & \phantom{0}5.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.71\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.93\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1808.5+6643 & 4310 & 18 08 35.6 & +66 43 22 & 18 08 35.3 & +66 43 22 & \phantom{0}8.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.39\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.52\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1808.6+6735 & 4350 & 18 08 40.7 & +67 35 53 & 18 08 41.6 & +67 36 00 & 13.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}14.11\phantom{0}&\phantom{0}\phantom{0}\phantom{0}14.63\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1808.7+6557 & 4370 & 18 08 43.6 & +65 57 05 & 18 08 43.1 & +65 57 05 & \phantom{0}6.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.50\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.14\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.20\phantom{0} $ & 0.2460 & CL & sc=1.298 \\ 
RX\,J1808.7+6256 & 4380 & 18 08 45.3 & +62 56 31 & 18 08 45.4 & +62 56 37 & \phantom{0}6.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.17\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.51\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR G5 & HD\,166975 \\
RX\,J1808.8+6634 & 4390 & 18 08 49.8 & +66 34 31 & 18 08 49.6 & +66 34 29 & 16.9\phantom{0}&\phantom{0}\phantom{0}\phantom{0}25.96\phantom{0}&\phantom{0}\phantom{0}\phantom{0}26.92\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}7.20\phantom{0} $ & 0.6970 & AGN1 & n \\
RX\,J1808.8+6530 & 4400 & 18 08 51.0 & +65 30 21 & 18 08 50.8 & +65 30 19 & \phantom{0}7.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.24\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.65\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.49\phantom{0} $ & 0.2937 & AGN2 & \\
RX\,J1808.8+6511 & 4401 & 18 08 53.4 & +65 11 42 & 18 08 53.5 & +65 11 48 & \phantom{0}4.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.06\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.25\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}9.25\phantom{0} $ & 1.6350 & AGN1 & \\
RX\,J1809.0+6704 & 4410 & 18 09 01.0 & +67 04 21 & 18 09 00.9 & +67 04 25 & \phantom{0}5.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.49\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.70\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.51\phantom{0} $ & 0.6950 & AGN1 & \\
RX\,J1809.0+6800 & 4420 & 18 09 03.5 & +68 00 55 & 18 09 03.1 & +68 00 57 & \phantom{0}5.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.54\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.82\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.48\phantom{0} $ & 0.5946 & AGN1 & \\
RX\,J1809.0+6333 & 4430 & 18 09 05.0 & +63 33 00 & 18 09 05.5 & +63 33 09 & \phantom{0}4.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.00\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.29\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.85\phantom{0} $ & 0.6412 & AGN1 & \\
RX\,J1809.5+6620 & 4440 & 18 09 30.1 & +66 20 33 & 18 09 30.1 & +66 20 21 & \phantom{0}6.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.20\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.47\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.63\phantom{0} $ & 0.6350 & AGN1 & \\
RX\,J1809.5+6609 & 4450 & 18 09 34.8 & +66 09 06 & 18 09 34.2 & +66 09 11 & \phantom{0}6.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.49\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.73\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}3.47\phantom{0} $ & 0.9400 & AGN1 & \\
RX\,J1809.7+6837 & 4460 & 18 09 46.8 & +68 37 26 & 18 09 48.4 & +68 37 34 & \phantom{0}4.9\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.44\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.71\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.17\phantom{0} $ & 0.2173 & AGN1 & \\
RX\,J1809.9+6940 & 4470 & 18 09 54.5 & +69 40 46 & 18 09 55.8 & +69 40 39 & 27.9\phantom{0}&\phantom{0}\phantom{0}101.14\phantom{0}&\phantom{0}\phantom{0}104.87\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR K2 & HD\,167605 \\
RX\,J1810.0+6344 & 4490 & 18 10 04.2 & +63 44 24 & 18 10 04.4 & +63 44 26 & \phantom{0}8.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}24.63\phantom{0}&\phantom{0}\phantom{0}\phantom{0}25.53\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.82\phantom{0} $ & 0.3770 & AGN1 & \\
RX\,J1810.1+6728 & 4500 & 18 10 06.3 & +67 28 33 & 18 10 08.0 & +67 28 35 & \phantom{0}4.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}2.08\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}2.16\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1810.3+6328 & 4501 & 18 10 23.5 & +63 28 08 & 18 10 16.9 & +63 29 14 & \phantom{0}5.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}14.88\phantom{0}&\phantom{0}\phantom{0}\phantom{0}15.43\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}6.17\phantom{0} $ & 0.8380 & AGN1 & n \\
RX\,J1810.4+6432 & 4520 & 18 10 24.7 & +64 32 46 & 18 10 24.2 & +64 32 54 & \phantom{0}4.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.58\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.86\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.35\phantom{0} $ & 0.3030 & AGN1 & \\
RX\,J1810.8+7016 & 4530 & 18 10 48.9 & +70 16 00 & 18 10 49.9 & +70 16 09 & 13.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}33.22\phantom{0}&\phantom{0}\phantom{0}\phantom{0}34.44\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1811.2+6543 & 4550 & 18 11 12.4 & +65 43 46 & 18 11 11.6 & +65 43 47 & \phantom{0}9.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}15.05\phantom{0}&\phantom{0}\phantom{0}\phantom{0}15.61\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.94\phantom{0} $ & 0.4895 & AGN1 & \\
RX\,J1811.3+6447 & 4560 & 18 11 19.1 & +64 47 36 & 18 11 19.3 & +64 47 23 & \phantom{0}6.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.07\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.53\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.23\phantom{0} $ & 0.4510 & CL & sc=1.222 \\ 
RX\,J1811.3+6314 & 4570 & 18 11 20.5 & +63 14 45 & 18 11 21.5 & +63 14 49 & \phantom{0}4.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.12\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.31\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR G & \\
RX\,J1811.6+6507 & 4580 & 18 11 36.8 & +65 07 04 & 18 11 36.1 & +65 07 00 & \phantom{0}9.9\phantom{0}&\phantom{0}\phantom{0}\phantom{0}23.01\phantom{0}&\phantom{0}\phantom{0}\phantom{0}23.86\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}9.78\phantom{0} $ & 0.8470 & AGN1 & \\
RX\,J1811.6+6333 & 4590 & 18 11 41.2 & +63 33 46 & 18 11 43.5 & +63 33 51 & \phantom{0}4.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.25\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.59\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.52\phantom{0} $ & 0.3310 & AGN1 & \\
RX\,J1812.1+6353 & 4610 & 18 12 08.4 & +63 53 35 & 18 12 08.2 & +63 53 32 & \phantom{0}6.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}14.28\phantom{0}&\phantom{0}\phantom{0}\phantom{0}17.25\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.20\phantom{0} $ & 0.5408 & CL & sc=1.208 \\ 
RX\,J1812.4+6610 & 4640 & 18 12 27.0 & +66 10 46 & 18 12 26.1 & +66 10 48 & \phantom{0}4.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.25\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.41\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.00\phantom{0} $ & 0.6449 & AGN1 & \\
RX\,J1812.7+6533 & 4650 & 18 12 45.9 & +65 33 47 & 18 12 44.6 & +65 33 49 & \phantom{0}5.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.57\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.70\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1812.8+6946 & 4660 & 18 12 53.9 & +69 46 22 & 18 12 54.3 & +69 46 23 & \phantom{0}5.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.61\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.85\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR M & \\
RX\,J1813.0+6644 & 4670 & 18 13 04.8 & +66 44 56 & 18 13 06.1 & +66 44 52 & \phantom{0}5.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.83\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.09\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.34\phantom{0} $ & 0.7680 & AGN1 & \\
RX\,J1813.1+6547 & 4680 & 18 13 09.0 & +65 47 01 & 18 13 07.7 & +65 47 04 & \phantom{0}7.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}12.05\phantom{0}&\phantom{0}\phantom{0}\phantom{0}12.49\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.76\phantom{0} $ & 0.3489 & AGN1 & \\
RX\,J1813.1+6608 & 4690 & 18 13 10.7 & +66 08 02 & 18 13 07.9 & +66 08 09 & \phantom{0}5.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.30\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.50\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}6.21\phantom{0} $ & 1.3400 & AGN1 & \\
RX\,J1813.1+6230 & 4691 & 18 13 11.5 & +62 30 33 & 18 13 15.4 & +62 30 32 & \phantom{0}4.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.06\phantom{0}&\phantom{0}\phantom{0}\phantom{0}17.84\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.27\phantom{0} $ & 0.1829 & CL & sc=1.366 \\ 
RX\,J1813.5+6635 & 4720 & 18 13 34.1 & +66 35 36 & 18 13 35.1 & +66 35 34 & \phantom{0}4.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.64\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.81\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.15\phantom{0} $ & 0.6609 & AGN1 & \\
RX\,J1813.6+6731 & 4721 & 18 13 41.5 & +67 31 50 & 18 13 43.0 & +67 32 23 & \phantom{0}7.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}17.42\phantom{0}&\phantom{0}\phantom{0}\phantom{0}18.06\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}3.70\phantom{0} $ & 0.6168 & AGN1 & \\
RX\,J1813.7+6628 & 4750 & 18 13 45.6 & +66 28 49 & 18 13 47.0 & +66 28 59 & 14.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}15.66\phantom{0}&\phantom{0}\phantom{0}\phantom{0}16.23\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR M & \\
RX\,J1813.7+6707 & 4770 & 18 13 46.2 & +67 07 40 & 18 13 45.9 & +67 07 41 & \phantom{0}5.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.04\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.15\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1813.7+6538 & 4760 & 18 13 46.6 & +65 38 21 & 18 13 45.8 & +65 38 20 & 15.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}40.46\phantom{0}&\phantom{0}\phantom{0}\phantom{0}41.96\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.72\phantom{0} $ & 0.1912 & AGN1 & \\
RX\,J1813.8+6831 & 4780 & 18 13 48.3 & +68 31 21 & 18 13 48.6 & +68 31 32 & \phantom{0}4.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.27\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.39\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1813.8+6728 & 4800 & 18 13 51.0 & +67 28 10 & 18 13 50.7 & +67 28 06 & \phantom{0}5.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.28\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.66\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.54\phantom{0} $ & 0.3196 & AGN1 & \\
RX\,J1813.8+6423 & 4810 & 18 13 53.7 & +64 23 48 & 18 13 51.4 & +64 23 57 & 34.1\phantom{0}&\phantom{0}\phantom{0}144.24\phantom{0}&\phantom{0}\phantom{0}149.56\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR F5 & HR\,6850\\
RX\,J1814.2+6939 & 4840 & 18 14 14.4 & +69 39 33 & 18 14 20.2 & +69 39 53 & 11.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}53.60\phantom{0}&\phantom{0}\phantom{0}\phantom{0}91.55\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.31\phantom{0} $ & 0.0874 & CL & sc=1.708, A2301 \\ 
RX\,J1815.2+6658 & 4880 & 18 15 17.0 & +66 58 10 & 18 15 17.4 & +66 58 05 & \phantom{0}5.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.58\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.90\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.22\phantom{0} $ & 0.2287 & AGN2 & \\
RX\,J1815.3+6507 & 4890 & 18 15 19.1 & +65 07 28 & 18 15 20.0 & +65 07 14 & \phantom{0}4.9\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.61\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.93\phantom{0}&\phantom{0} $ \phantom{0}17.69\phantom{0} $ & 1.7234 & AGN1 & \\
RX\,J1815.4+6806 & 4910 & 18 15 24.4 & +68 06 29 & 18 15 24.9 & +68 06 32 & \phantom{0}9.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}26.15\phantom{0}&\phantom{0}\phantom{0}\phantom{0}27.11\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.74\phantom{0} $ & 0.2390 & AGN1 & n \\
RX\,J1815.8+6441 & 4930 & 18 15 52.3 & +64 41 00 & 18 15 51.7 & +64 41 03 & \phantom{0}5.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.27\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.76\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.18\phantom{0} $ & 0.4116 & AGN1 & \\
RX\,J1816.2+6529 & 4931 & 18 16 17.2 & +65 29 48 & 18 16 21.2 & +65 29 39 & \phantom{0}4.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.10\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}3.21\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1816.5+6911 & 4950 & 18 16 32.4 & +69 11 34 & 18 16 29.6 & +69 11 34 & \phantom{0}4.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.73\phantom{0}&\phantom{0}\phantom{0}\phantom{0}14.28\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.28\phantom{0} $ & 0.2097 & CL & sc=1.331 \\ 
RX\,J1816.5+6547 & 4960 & 18 16 32.9 & +65 47 00 & 18 16 32.3 & +65 47 02 & \phantom{0}6.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.52\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.69\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1816.8+6504 & 4970 & 18 16 48.1 & +65 04 29 & 18 16 49.7 & +65 04 26 & \phantom{0}6.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.91\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.16\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1816.9+6449 & 4980 & 18 16 59.4 & +64 49 09 & 18 16 58.6 & +64 49 34 & \phantom{0}5.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.85\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.10\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1817.1+7024 & 4990 & 18 17 08.4 & +70 24 13 & 18 17 10.3 & +70 23 54 & \phantom{0}5.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}14.97\phantom{0}&\phantom{0}\phantom{0}\phantom{0}25.76\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.08\phantom{0} $ & 0.0859 & CL & sc=1.721 \\ 
RX\,J1817.5+6631 & 5020 & 18 17 32.1 & +66 31 08 & 18 17 31.3 & +66 31 11 & \phantom{0}6.9\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.17\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.54\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.10\phantom{0} $ & 0.4513 & AGN1 & \\
RX\,J1817.7+6824 & 5030 & 18 17 46.1 & +68 24 24 & 18 17 44.7 & +68 24 24 & 15.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}59.48\phantom{0}&\phantom{0}\phantom{0}\phantom{0}75.81\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.59\phantom{0} $ & 0.2820 & CL & sc=1.275 \\ 
RX\,J1818.4+6741 & 5050 & 18 18 28.9 & +67 41 26 & 18 18 28.8 & +67 41 24 & 25.6\phantom{0}&\phantom{0}\phantom{0}137.81\phantom{0}&\phantom{0}\phantom{0}142.89\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}6.92\phantom{0} $ & 0.3140 & AGN1 & \\
RX\,J1818.5+7042 & 5060 & 18 18 34.1 & +70 42 15 & 18 18 31.9 & +70 42 17 & \phantom{0}6.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.19\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.60\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR G5 & SAO\,9067 \\
RX\,J1818.7+6518 & 5080 & 18 18 46.2 & +65 18 14 & 18 18 44.8 & +65 18 10 & \phantom{0}4.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.72\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.97\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}7.46\phantom{0} $ & 1.3080 & AGN1 & \\
RX\,J1818.9+6611 & 5090 & 18 18 57.2 & +66 11 34 & 18 18 53.7 & +66 11 54 & 18.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}33.40\phantom{0}&\phantom{0}\phantom{0}\phantom{0}34.63\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR M & \\
RX\,J1819.0+6909 & 5091 & 18 19 04.1 & +69 09 24 & 18 18 58.8 & +69 09 45 & \phantom{0}5.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}15.11\phantom{0}&\phantom{0}\phantom{0}\phantom{0}25.74\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.09\phantom{0} $ & 0.0880 & CL & sc=1.703 \\ 
RX\,J1819.8+6748 & 5092 & 18 19 48.8 & +67 48 48 & 18 19 48.3 & +67 48 42 & \phantom{0}4.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.59\phantom{0}&\phantom{0}\phantom{0}\phantom{0}14.03\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.29\phantom{0} $ & 0.2153 & CL & sc=1.325 \\ 
RX\,J1819.8+6510 & 5150 & 18 19 52.2 & +65 10 35 & 18 19 51.5 & +65 10 37 & \phantom{0}8.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}20.78\phantom{0}&\phantom{0}\phantom{0}\phantom{0}21.55\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.36\phantom{0} $ & 0.1894 & AGN1 & \\
RX\,J1819.9+6636 & 5170 & 18 19 55.4 & +66 36 19 & 18 19 53.8 & +66 36 19 & \phantom{0}8.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.14\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.41\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1819.9+6628 & 5190 & 18 19 59.9 & +66 28 25 & 18 19 59.0 & +66 28 30 & \phantom{0}4.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.04\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.26\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}6.32\phantom{0} $ & 1.2740 & AGN1 & \\
RX\,J1820.2+6857 & 5210 & 18 20 13.0 & +68 57 22 & 18 20 25.9 & +68 57 37 & 16.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}96.59\phantom{0}&\phantom{0}\phantom{0}163.76\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.56\phantom{0} $ & 0.0890 & CL & sc=1.695, A\,2304 \\ 
RX\,J1820.3+6519 & 5220 & 18 20 19.7 & +65 19 18 & 18 20 19.2 & +65 19 19 & 19.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}40.84\phantom{0}&\phantom{0}\phantom{0}\phantom{0}42.34\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR F8 & HD\,69531 \\
RX\,J1820.5+6620 & 5230 & 18 20 32.9 & +66 20 29 & 18 20 32.9 & +66 20 20 & \phantom{0}5.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.21\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.55\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.28\phantom{0} $ & 0.5057 & AGN1 & \\
RX\,J1820.5+6930 & 5240 & 18 20 35.3 & +69 30 04 & 18 20 33.4 & +69 30 15 & \phantom{0}6.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}20.95\phantom{0}&\phantom{0}\phantom{0}\phantom{0}21.72\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.43\phantom{0} $ & 0.2051 & AGN1 & \\
RX\,J1821.3+6559 & 5280 & 18 21 23.8 & +65 59 27 & 18 21 25.0 & +65 59 31 & 10.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.04\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.52\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR M & \\
RX\,J1821.6+6827 & 5281 & 18 21 38.1 & +68 27 52 & 18 21 32.9 & +68 27 55 & \phantom{0}4.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.60\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.22\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.91\phantom{0} $ & 0.8108 & CL & sc=1.189 \\ 
RX\,J1821.6+6543 & 5300 & 18 21 38.8 & +65 43 04 & 18 21 40.0 & +65 43 10 & \phantom{0}8.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}20.59\phantom{0}&\phantom{0}\phantom{0}\phantom{0}21.35\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.73\phantom{0} $ & 0.2666 & AGN2 & \\
RX\,J1821.6+6328 & 5310 & 18 21 39.6 & +63 28 27 & 18 21 38.8 & +63 28 26 & \phantom{0}8.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}31.87\phantom{0}&\phantom{0}\phantom{0}\phantom{0}33.04\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.21\phantom{0} $ & 0.3656 & AGN1 & \\
RX\,J1821.7+6357 & 5320 & 18 21 46.6 & +63 57 16 & 18 21 46.8 & +63 57 10 & \phantom{0}5.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.04\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.33\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1821.9+6654 & 5321 & 18 21 55.7 & +66 54 34 & 18 21 56.5 & +66 54 26 & \phantom{0}5.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.98\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.24\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.02\phantom{0} $ & 0.0873 & AGN1 & \\
RX\,J1821.9+6420 & 5340 & 18 21 57.4 & +64 20 51 & 18 21 57.1 & +64 20 37 & 76.5\phantom{0}&\phantom{0}1258.14\phantom{0}&\phantom{0}1304.57\phantom{0}&\phantom{0} $ \phantom{0}56.16\phantom{0} $ & 0.2970 & AGN1 & n \\
RX\,J1821.9+6818 & 5330 & 18 21 58.8 & +68 18 42 & 18 21 59.4 & +68 18 42 & \phantom{0}4.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.02\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.35\phantom{0}&\phantom{0} $ \phantom{0}17.78\phantom{0} $ & 1.6920 & AGN1 & \\
RX\,J1822.6+6641 & 5370 & 18 22 37.4 & +66 41 29 & 18 22 34.8 & +66 41 21 & \phantom{0}6.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.10\phantom{0}&\phantom{0}\phantom{0}\phantom{0}17.14\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.06\phantom{0} $ & 0.0888 & CL & sc=1.697 \\ 
RX\,J1823.1+6533 & 5380 & 18 23 08.8 & +65 33 20 & 18 23 06.8 & +65 33 14 & \phantom{0}5.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.46\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.63\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR F0 & HD\,170154 \\
RX\,J1823.3+6419 & 5400 & 18 23 20.0 & +64 19 23 & 18 23 19.2 & +64 19 32 & \phantom{0}8.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}25.09\phantom{0}&\phantom{0}\phantom{0}\phantom{0}26.01\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}4.61\phantom{0} $ & 0.5766 & AGN1 & \\
RX\,J1823.4+6257 & 5410 & 18 23 27.0 & +62 57 14 & 18 23 26.7 & +62 57 18 & \phantom{0}4.9\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.75\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.07\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1823.6+6847 & 5411 & 18 23 38.6 & +68 47 40 & 18 23 39.4 & +68 47 46 & \phantom{0}4.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.90\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.31\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.23\phantom{0} $ & 0.2071 & AGN1 & \\
RX\,J1823.9+6719 & 5440 & 18 23 54.6 & +67 19 41 & 18 23 54.7 & +67 19 36 & \phantom{0}5.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.72\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.08\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.07\phantom{0} $ & 0.4536 & AGN1 & \\
RX\,J1824.5+6349 & 5480 & 18 24 31.5 & +63 49 55 & 18 24 29.6 & +63 49 37 & \phantom{0}6.9\phantom{0}&\phantom{0}\phantom{0}\phantom{0}14.76\phantom{0}&\phantom{0}\phantom{0}\phantom{0}15.31\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1824.7+6509 & 5500 & 18 24 46.9 & +65 09 24 & 18 24 47.3 & +65 09 25 & 26.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}75.54\phantom{0}&\phantom{0}\phantom{0}\phantom{0}78.33\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & KUV\,18246$+$6508 \\
RX\,J1825.1+6450 & 5510 & 18 25 10.6 & +64 50 17 & 18 25 09.0 & +64 50 21 & 35.8\phantom{0}&\phantom{0}\phantom{0}136.50\phantom{0}&\phantom{0}\phantom{0}141.54\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & HD\,170527 \\
RX\,J1825.5+6234 & 5520 & 18 25 33.4 & +62 34 16 & 18 25 32.9 & +62 34 15 & 17.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}78.99\phantom{0}&\phantom{0}\phantom{0}\phantom{0}81.91\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1825.7+6905 & 5530 & 18 25 46.3 & +69 05 51 & 18 25 47.3 & +69 05 54 & 10.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}47.68\phantom{0}&\phantom{0}\phantom{0}\phantom{0}49.44\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.18\phantom{0} $ & 0.0888 & AGN1 & \\
RX\,J1826.6+6706 & 5550 & 18 26 38.3 & +67 06 47 & 18 26 37.5 & +67 06 44 & \phantom{0}9.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}26.84\phantom{0}&\phantom{0}\phantom{0}\phantom{0}27.83\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.11\phantom{0} $ & 0.2870 & AGN1 & n \\
RX\,J1827.2+6549 & 5560 & 18 27 15.3 & +65 49 21 & 18 27 13.9 & +65 49 20 & \phantom{0}4.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.93\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.26\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}8.57\phantom{0} $ & 1.2250 & AGN1 & \\
RX\,J1827.5+6431 & 5590 & 18 27 33.6 & +64 31 38 & 18 27 33.8 & +64 31 44 & \phantom{0}6.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}16.89\phantom{0}&\phantom{0}\phantom{0}\phantom{0}17.52\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.08\phantom{0} $ & 0.0977 & AGN1 & \\
RX\,J1827.9+6235 & 5600 & 18 27 58.1 & +62 35 36 & 18 27 57.0 & +62 35 41 & \phantom{0}5.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.77\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.17\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1828.1+6709 & 5601 & 18 28 06.6 & +67 09 23 & 18 28 06.7 & +67 09 17 & \phantom{0}5.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.97\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.37\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}5.90\phantom{0} $ & 0.9430 & AGN1 & \\
RX\,J1828.2+6403 & 5620 & 18 28 13.7 & +64 03 31 & 18 28 14.2 & +64 03 28 & \phantom{0}5.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}14.02\phantom{0}&\phantom{0}\phantom{0}\phantom{0}14.54\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.06\phantom{0} $ & 0.0963 & AGN1 & \\
RX\,J1828.5+6322 & 5660 & 18 28 33.0 & +63 22 04 & 18 28 32.2 & +63 21 59 & \phantom{0}4.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.85\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.10\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1828.7+6953 & 5670 & 18 28 47.9 & +69 53 58 & 18 28 49.3 & +69 54 00 & \phantom{0}8.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}36.08\phantom{0}&\phantom{0}\phantom{0}\phantom{0}37.41\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.21\phantom{0} $ & 0.1100 & AGN1 & \\
RX\,J1828.8+6452 & 5680 & 18 28 48.6 & +64 52 50 & 18 28 48.3 & +64 53 00 & \phantom{0}6.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}16.26\phantom{0}&\phantom{0}\phantom{0}\phantom{0}16.86\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}7.38\phantom{0} $ & 0.8730 & AGN1 & \\
RX\,J1829.0+6433 & 5690 & 18 29 00.6 & +64 33 49 & 18 29 00.4 & +64 33 51 & \phantom{0}8.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}22.08\phantom{0}&\phantom{0}\phantom{0}\phantom{0}22.89\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.74\phantom{0} $ & 0.3880 & AGN1 & \\
RX\,J1829.0+6913 & 5700 & 18 29 03.7 & +69 13 50 & 18 29 05.7 & +69 14 06 & 11.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}72.54\phantom{0}&\phantom{0}\phantom{0}\phantom{0}96.90\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.77\phantom{0} $ & 0.2057 & CL & sc=1.336 \\ 
RX\,J1829.3+6409 & 5710 & 18 29 19.6 & +64 09 18 & 18 29 17.6 & +64 09 17 & \phantom{0}7.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.04\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.52\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR M & \\
RX\,J1829.3+6751 & 5711 & 18 29 19.8 & +67 51 24 & 18 29 20.6 & +67 51 33 & \phantom{0}4.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}4.94\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.12\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1829.5+6905 & 5730 & 18 29 32.3 & +69 05 09 & 18 29 31.7 & +69 05 13 & \phantom{0}6.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}12.32\phantom{0}&\phantom{0}\phantom{0}\phantom{0}12.78\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1829.5+6631 & 5740 & 18 29 35.4 & +66 31 19 & 18 29 35.4 & +66 31 23 & \phantom{0}4.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.57\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.89\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.32\phantom{0} $ & 0.6898 & AGN1 & \\
RX\,J1829.7+6749 & 5750 & 18 29 43.4 & +67 49 09 & 18 29 42.2 & +67 49 12 & \phantom{0}6.9\phantom{0}&\phantom{0}\phantom{0}\phantom{0}20.50\phantom{0}&\phantom{0}\phantom{0}\phantom{0}21.26\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.52\phantom{0} $ & 0.4783 & AGN1 & \\
RX\,J1829.7+6435 & 5760 & 18 29 47.2 & +64 35 07 & 18 29 46.1 & +64 35 20 & \phantom{0}7.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.83\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.23\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1830.0+6645 & 5790 & 18 30 01.4 & +66 45 23 & 18 30 02.0 & +66 45 23 & \phantom{0}6.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}18.54\phantom{0}&\phantom{0}\phantom{0}\phantom{0}19.22\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.78\phantom{0} $ & 0.2889 & AGN1 & \\
RX\,J1830.1+6425 & 5800 & 18 30 07.5 & +64 25 28 & 18 30 06.1 & +64 25 29 & \phantom{0}5.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}12.30\phantom{0}&\phantom{0}\phantom{0}\phantom{0}12.75\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.70\phantom{0} $ & 0.6253 & AGN1 & \\
RX\,J1831.1+6214 & 5840 & 18 31 08.6 & +62 14 13 & 18 31 04.5 & +62 14 39 & \phantom{0}8.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}26.73\phantom{0}&\phantom{0}\phantom{0}\phantom{0}27.71\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1831.3+6454 & 5860 & 18 31 19.1 & +64 54 12 & 18 31 21.7 & +64 54 11 & 15.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}39.17\phantom{0}&\phantom{0}\phantom{0}\phantom{0}40.62\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR M & \\
RX\,J1831.7+6511 & 5880 & 18 31 44.4 & +65 11 34 & 18 31 44.4 & +65 11 32 & 10.9\phantom{0}&\phantom{0}\phantom{0}\phantom{0}18.10\phantom{0}&\phantom{0}\phantom{0}\phantom{0}18.76\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1832.0+6542 & 5890 & 18 32 01.5 & +65 42 35 & 18 32 01.3 & +65 42 33 & \phantom{0}9.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}30.18\phantom{0}&\phantom{0}\phantom{0}\phantom{0}31.29\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.29\phantom{0} $ & 0.2908 & AGN1 & \\
RX\,J1832.0+7002 & 5910 & 18 32 01.8 & +70 02 29 & 18 32 03.9 & +70 02 41 & \phantom{0}9.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}25.72\phantom{0}&\phantom{0}\phantom{0}\phantom{0}26.67\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1832.0+6447 & 5900 & 18 32 04.2 & +64 47 01 & 18 32 01.2 & +64 47 08 & \phantom{0}7.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}21.38\phantom{0}&\phantom{0}\phantom{0}\phantom{0}22.17\phantom{0}&\phantom{0} $ \phantom{0}16.75\phantom{0} $ & 1.1180 & AGN1 & \\
RX\,J1832.2+6832 & 5920 & 18 32 13.3 & +68 32 26 & 18 32 12.3 & +68 32 08 & \phantom{0}4.9\phantom{0}&\phantom{0}\phantom{0}\phantom{0}16.06\phantom{0}&\phantom{0}\phantom{0}\phantom{0}21.60\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.38\phantom{0} $ & 0.1981 & CL & sc=1.345 \\ 
RX\,J1832.4+6402 & 5930 & 18 32 25.2 & +64 02 02 & 18 32 24.1 & +64 02 10 & \phantom{0}4.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.14\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.62\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.00\phantom{0} $ & 0.3826 & AGN1 & \\
RX\,J1832.4+6438 & 5940 & 18 32 25.2 & +64 38 15 & 18 32 24.2 & +64 38 23 & \phantom{0}6.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}16.87\phantom{0}&\phantom{0}\phantom{0}\phantom{0}17.49\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.62\phantom{0} $ & 0.5335 & AGN1 & \\
RX\,J1832.5+6836 & 5950 & 18 32 31.0 & +68 36 50 & 18 32 29.5 & +68 36 52 & \phantom{0}7.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}16.13\phantom{0}&\phantom{0}\phantom{0}\phantom{0}16.73\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR G5 & \\
RX\,J1832.5+6449 & 5960 & 18 32 31.5 & +64 49 49 & 18 32 32.7 & +64 49 59 & 17.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}95.44\phantom{0}&\phantom{0}\phantom{0}133.99\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.50\phantom{0} $ & 0.1610 & CL & sc=1.404 \\ 
RX\,J1832.5+6848 & 5970 & 18 32 35.0 & +68 48 05 & 18 32 35.6 & +68 48 09 & 20.2\phantom{0}&\phantom{0}\phantom{0}196.34\phantom{0}&\phantom{0}\phantom{0}262.43\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}4.68\phantom{0} $ & 0.2050 & CL & sc=1.337, n \\ 
RX\,J1833.0+6344 & 5990 & 18 33 02.8 & +63 44 17 & 18 33 01.3 & +63 44 35 & \phantom{0}5.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}17.23\phantom{0}&\phantom{0}\phantom{0}\phantom{0}17.87\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.90\phantom{0} $ & 0.5535 & AGN1 & \\
RX\,J1833.5+6431 & 5992 & 18 33 30.5 & +64 31 46 & 18 33 29.2 & +64 31 54 & \phantom{0}9.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}16.19\phantom{0}&\phantom{0}\phantom{0}\phantom{0}16.79\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR M & \\
RX\,J1833.6+6259 & 6010 & 18 33 39.5 & +62 59 24 & 18 33 38.2 & +62 59 26 & \phantom{0}4.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.16\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.46\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1833.7+6521 & 6020 & 18 33 44.6 & +65 21 37 & 18 33 43.2 & +65 21 39 & \phantom{0}8.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}25.97\phantom{0}&\phantom{0}\phantom{0}\phantom{0}36.40\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.42\phantom{0} $ & 0.1621 & CL & sc=1.402 \\ 
RX\,J1833.8+6513 & 6030 & 18 33 49.1 & +65 13 36 & 18 33 47.8 & +65 13 33 & \phantom{0}4.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.00\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.18\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1834.1+6438 & 6060 & 18 34 08.1 & +64 38 22 & 18 34 08.2 & +64 38 25 & \phantom{0}8.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.91\phantom{0}&\phantom{0}\phantom{0}\phantom{0}12.35\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR M & \\
RX\,J1834.1+7057 & 6050 & 18 34 08.2 & +70 57 23 & 18 34 08.5 & +70 57 19 & \phantom{0}9.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}51.12\phantom{0}&\phantom{0}\phantom{0}\phantom{0}77.45\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.22\phantom{0} $ & 0.0803 & CL & sc=1.515, A\,2308, n \\ 
RX\,J1834.5+6931 & 6051 & 18 34 33.7 & +69 31 37 & 18 34 33.6 & +69 31 45 & \phantom{0}4.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.61\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.85\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1835.0+6526 & 6070 & 18 35 04.8 & +65 26 44 & 18 35 06.0 & +65 26 47 & \phantom{0}7.9\phantom{0}&\phantom{0}\phantom{0}\phantom{0}26.12\phantom{0}&\phantom{0}\phantom{0}\phantom{0}27.09\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.29\phantom{0} $ & 0.4083 & AGN1 & \\
RX\,J1835.1+6342 & 6080 & 18 35 08.0 & +63 42 33 & 18 35 10.0 & +63 43 14 & \phantom{0}6.9\phantom{0}&\phantom{0}\phantom{0}\phantom{0}28.26\phantom{0}&\phantom{0}\phantom{0}\phantom{0}29.31\phantom{0}&\phantom{0} $ \phantom{0}15.26\phantom{0} $ & 0.9445 & AGN1 & \\
RX\,J1835.1+6733 & 6090 & 18 35 10.3 & +67 33 54 & 18 35 09.0 & +67 33 58 & \phantom{0}4.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.86\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.22\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}3.17\phantom{0} $ & 0.7460 & AGN1 & \\
RX\,J1835.8+6446 & 6140 & 18 35 51.0 & +64 46 14 & 18 35 50.7 & +64 46 07 & \phantom{0}5.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.13\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.36\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR M & \\
RX\,J1835.9+6336 & 6150 & 18 35 55.7 & +63 36 57 & 18 35 53.7 & +63 36 53 & \phantom{0}6.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.77\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.17\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1836.2+6529 & 6160 & 18 36 12.0 & +65 29 20 & 18 36 13.5 & +65 29 15 & \phantom{0}4.9\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}5.89\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}6.11\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR F05 & HR\,7013 \\
RX\,J1836.3+6654 & 6163 & 18 36 22.5 & +66 54 47 & 18 36 22.8 & +66 54 54 & \phantom{0}6.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.26\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.53\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1836.4+6602 & 6180 & 18 36 28.2 & +66 02 40 & 18 36 28.7 & +66 02 37 & \phantom{0}5.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}17.34\phantom{0}&\phantom{0}\phantom{0}\phantom{0}17.98\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.29\phantom{0} $ & 0.1858 & AGN1 & \\
RX\,J1836.5+6344 & 6190 & 18 36 31.0 & +63 44 30 & 18 36 30.8 & +63 44 39 & 19.5\phantom{0}&\phantom{0}\phantom{0}145.85\phantom{0}&\phantom{0}\phantom{0}252.72\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.78\phantom{0} $ & 0.0846 & CL & sc=1.733 \\ 
RX\,J1836.6+6719 & 6200 & 18 36 36.1 & +67 19 04 & 18 36 36.8 & +67 19 12 & \phantom{0}4.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.52\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.94\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.42\phantom{0} $ & 0.2693 & AGN1 & \\
RX\,J1836.9+6747 & 6210 & 18 36 54.7 & +67 47 12 & 18 36 55.7 & +67 47 09 & \phantom{0}5.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.50\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}7.78\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1837.5+6231 & 6240 & 18 37 34.0 & +62 31 23 & 18 37 33.6 & +62 31 31 & \phantom{0}5.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.41\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.75\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR A0V & HR\,7018 \\
RX\,J1838.1+6649 & 6280 & 18 38 09.1 & +66 49 26 & 18 38 10.0 & +66 49 22 & \phantom{0}4.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.10\phantom{0}&\phantom{0}\phantom{0}\phantom{0}11.51\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.46\phantom{0} $ & 0.2879 & AGN1 & \\
RX\,J1838.2+6321 & 6290 & 18 38 12.6 & +63 21 02 & 18 38 14.6 & +63 21 21 & \phantom{0}8.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}31.52\phantom{0}&\phantom{0}\phantom{0}\phantom{0}41.73\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.86\phantom{0} $ & 0.2167 & CL & sc=1.324 \\ 
RX\,J1838.8+6432 & 6300 & 18 38 51.9 & +64 32 21 & 18 38 53.1 & +64 32 23 & \phantom{0}4.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.24\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.61\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.21\phantom{0} $ & 0.4700 & AGN1 & \\
RX\,J1839.2+6711 & 6301 & 18 39 16.9 & +67 11 12 & 18 39 16.5 & +67 11 06 & \phantom{0}4.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}8.69\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.01\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}2.53\phantom{0} $ & 0.7130 & AGN1 & \\
RX\,J1839.2+7018 & 6330 & 18 39 17.4 & +70 18 20 & 18 39 17.2 & +70 18 24 & \phantom{0}4.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}12.37\phantom{0}&\phantom{0}\phantom{0}\phantom{0}16.22\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.38\phantom{0} $ & 0.2297 & CL & sc=1.312 \\ 
RX\,J1839.3+6544 & 6340 & 18 39 18.5 & +65 44 42 & 18 39 18.3 & +65 44 35 & \phantom{0}4.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}12.15\phantom{0}&\phantom{0}\phantom{0}\phantom{0}12.60\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.04\phantom{0} $ & 0.0820 & AGN1 & \\
RX\,J1839.4+6903 & 6350 & 18 39 25.6 & +69 03 06 & 18 39 25.4 & +69 02 54 & 11.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}45.90\phantom{0}&\phantom{0}\phantom{0}\phantom{0}47.59\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1839.8+6537 & 6370 & 18 39 48.6 & +65 37 57 & 18 39 47.5 & +65 37 59 & \phantom{0}8.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}17.32\phantom{0}&\phantom{0}\phantom{0}\phantom{0}17.96\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1840.5+6521 & 6390 & 18 40 34.2 & +65 21 29 & 18 40 33.6 & +65 21 37 & \phantom{0}6.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.29\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.63\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR M & \\
RX\,J1840.7+7038 & 6400 & 18 40 43.1 & +70 38 40 & 18 40 44.4 & +70 38 47 & \phantom{0}5.3\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.48\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.86\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1840.9+6245 & 6410 & 18 40 54.6 & +62 45 00 & 18 40 56.6 & +62 44 54 & 10.7\phantom{0}&\phantom{0}\phantom{0}\phantom{0}31.25\phantom{0}&\phantom{0}\phantom{0}\phantom{0}32.41\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR K0III & HR\,7042 \\
RX\,J1840.9+6528 & 6420 & 18 40 58.1 & +65 28 36 & 18 40 58.6 & +65 28 34 & \phantom{0}5.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.05\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.38\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1841.3+6321 & 6450 & 18 41 18.9 & +63 21 36 & 18 41 20.0 & +63 21 42 & \phantom{0}4.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}12.08\phantom{0}&\phantom{0}\phantom{0}\phantom{0}12.53\phantom{0}&\phantom{0} $ \phantom{0}18.18\phantom{0} $ & 1.4990 & AGN1 & \\
RX\,J1841.9+6316 & 6451 & 18 41 59.4 & +63 16 29 & 18 41 57.8 & +63 16 26 & 12.4\phantom{0}&\phantom{0}\phantom{0}\phantom{0}34.05\phantom{0}&\phantom{0}\phantom{0}\phantom{0}35.31\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR M & \\
RX\,J1842.2+6204 & 6452 & 18 42 14.8 & +62 04 24 & 18 42 15.6 & +62 04 24 & \phantom{0}4.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}18.33\phantom{0}&\phantom{0}\phantom{0}\phantom{0}19.01\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.96\phantom{0} $ & 0.3203 & AGN1 & \\
RX\,J1842.5+6809 & 6490 & 18 42 33.0 & +68 09 30 & 18 42 33.3 & +68 09 25 & 11.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}66.66\phantom{0}&\phantom{0}\phantom{0}\phantom{0}69.12\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}8.07\phantom{0} $ & 0.4750 & AGN1 & n \\ 
RX\,J1842.9+6241 & 6491 & 18 42 56.4 & +62 41 44 & 18 42 55.2 & +62 41 49 & 10.5\phantom{0}&\phantom{0}\phantom{0}\phantom{0}63.19\phantom{0}&\phantom{0}\phantom{0}\phantom{0}65.52\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.20\phantom{0} $ & 0.0835 & AGN1 & \\
RX\,J1843.2+6956 & 6510 & 18 43 16.3 & +69 56 03 & 18 43 12.6 & +69 55 54 & \phantom{0}6.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}17.86\phantom{0}&\phantom{0}\phantom{0}\phantom{0}18.52\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1843.3+6653 & 6520 & 18 43 22.5 & +66 53 21 & 18 43 20.9 & +66 53 29 & \phantom{0}5.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}14.79\phantom{0}&\phantom{0}\phantom{0}\phantom{0}15.33\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}0.81\phantom{0} $ & 0.3273 & AGN1 & \\
RX\,J1843.7+6514 & 6530 & 18 43 47.9 & +65 14 03 & 18 43 46.0 & +65 14 08 & \phantom{0}7.1\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.04\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.52\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1843.9+6821 & 6540 & 18 43 55.7 & +68 21 11 & 18 43 54.1 & +68 21 01 & \phantom{0}6.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}25.86\phantom{0}&\phantom{0}\phantom{0}\phantom{0}26.81\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.82\phantom{0} $ & 0.3688 & AGN1 & \\
RX\,J1844.2+6719 & 6541 & 18 44 13.8 & +67 19 42 & 18 44 14.6 & +67 19 33 & \phantom{0}6.6\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.41\phantom{0}&\phantom{0}\phantom{0}\phantom{0}\phantom{0}9.75\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR M & \\
RX\,J1844.3+6431 & 6542 & 18 44 23.4 & +64 31 31 & 18 44 21.8 & +64 31 46 & \phantom{0}4.8\phantom{0}&\phantom{0}\phantom{0}\phantom{0}13.54\phantom{0}&\phantom{0}\phantom{0}\phantom{0}14.04\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.73\phantom{0} $ & 0.4870 & AGN1 & \\
RX\,J1844.4+6236 & 6543 & 18 44 26.9 & +62 36 12 & 18 44 26.4 & +62 36 14 & \phantom{0}7.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}34.49\phantom{0}&\phantom{0}\phantom{0}\phantom{0}35.76\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.77\phantom{0} $ & 0.3172 & AGN1 & \\
RX\,J1844.4+6248 & 6544 & 18 44 27.5 & +62 48 27 & 18 44 26.2 & +62 48 29 & \phantom{0}7.0\phantom{0}&\phantom{0}\phantom{0}\phantom{0}30.09\phantom{0}&\phantom{0}\phantom{0}\phantom{0}31.20\phantom{0}&\phantom{0} $ \phantom{0}75.12\phantom{0} $ & 1.8800 & AGN1 & \\
RX\,J1844.6+6338 & 6545 & 18 44 40.0 & +63 38 27 & 18 44 39.1 & +63 38 28 & \phantom{0}6.2\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.00\phantom{0}&\phantom{0}\phantom{0}\phantom{0}10.37\phantom{0}&\phantom{0}$\cdots$ &$\cdots$ &STAR  & \\
RX\,J1844.9+6813 & 6570 & 18 44 54.0 & +68 13 23 & 18 44 54.1 & +68 13 17 & \phantom{0}6.9\phantom{0}&\phantom{0}\phantom{0}\phantom{0}32.06\phantom{0}&\phantom{0}\phantom{0}\phantom{0}33.25\phantom{0}&\phantom{0} $ \phantom{0}\phantom{0}1.56\phantom{0} $ & 0.3097 & AGN1 & \\

\enddata
\label{table3}
\end{deluxetable}
